Interplay of size and Landau quantizations in the de Haas-van Alphen oscillations of metallic nanowires

We examine the interplay between size quantization and Landau quantization in the De Haas-Van Alphen oscillations of clean, metallic nanowires in a longitudinal magnetic field for `hard' boundary conditions, i.e. those of an infinite round well, as opposed to the `soft' parabolically confined boundary conditions previously treated in Alexandrov and Kabanov (Phys. Rev. Lett. {\bf 95}, 076601 (2005) (AK)). We find that there exist {\em two} fundamental frequencies as opposed to the one found in bulk systems and the three frequencies found by AK with soft boundary counditions. In addition, we find that the additional `magic resonances' of AK may be also observed in the infinite well case, though they are now damped. We also compare the numerically generated energy spectrum of the infinite well potential with that of our analytic approximation, and compare calculations of the oscillatory portions of the thermodynamic quantities for both models.

==> relerr1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: relerr1.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue May  8 17:06:32 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -13 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
gsave %% colour palette begin
/maxcolors 0 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor false def
/cF31 {2 mul 0.84 sub} bind def	% 2*x-0.84
/cF30 {0.32 div 0.78125 sub} bind def	% x/0.32-0.78125
/maxcolorsLast {maxcolors 1 sub maxcolors div} def
/pm3dround {maxcolors 0 gt {dup maxcolorsLast ge {pop 1}
{maxcolors mul floor maxcolors div} ifelse} if} def
/pm3dGamma 1.0 1.5 div def
/ColorSpace (RGB) def
Color true and { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF31 Constrain exch dup 1 exch sub cF31 Constrain exch 
	1 exch sub cF30 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
/h {rlineto rlineto rlineto fill} bind def
stroke gsave	%% draw gray scale smooth box
maxcolors 0 gt {/imax maxcolors def} {/imax 1024 def} ifelse
3174 932 translate 134 735 scale 0 setlinewidth
/ystep 1 imax div def /y0 0 def /ii 0 def
{ y0 g 0 y0 N 1 0 V 0 ystep V -1 0 f
/y0 y0 ystep add def /ii ii 1 add def
ii imax ge {exit} if } loop
grestore 0 setgray
1.000 UL
LTb
3174 932 M
134 0 V
0 735 V
-134 0 V
0 -735 V
1.000 UL
LTb
1.000 UL
LTb
3308 932 M
-63 0 V
1.000 UL
LTb
3174 932 M
63 0 V
71 122 R
-63 0 V
1.000 UL
LTb
3174 1054 M
63 0 V
71 123 R
-63 0 V
1.000 UL
LTb
3174 1177 M
63 0 V
71 122 R
-63 0 V
1.000 UL
LTb
3174 1299 M
63 0 V
71 123 R
-63 0 V
1.000 UL
LTb
3174 1422 M
63 0 V
71 122 R
-63 0 V
1.000 UL
LTb
3174 1544 M
63 0 V
71 123 R
-63 0 V
1.000 UL
LTb
3174 1667 M
63 0 V
1.000 UP
1.000 UL
LT0
%pm3d_map_begin
.1698 g 1949 1559 N 133 179 4 -1 -133 -178 h
.1696 g 1953 1559 N 132 181 4 -1 -133 -179 h
.1721 g 1956 1560 N 133 179 3 0 -132 -181 h
.1722 g 1960 1558 N 132 180 4 -1 -133 -179 h
.1718 g 1963 1558 N 133 180 3 0 -132 -180 h
.1726 g 1967 1558 N 133 180 4 0 -133 -180 h
.1727 g 1971 1558 N 132 180 4 -1 -133 -180 h
.1728 g 1974 1557 N 133 181 3 -1 -132 -180 h
.173 g 1978 1557 N 133 181 4 0 -133 -181 h
.1731 g 1982 1557 N 132 181 4 -1 -133 -181 h
.1731 g 1985 1556 N 133 181 3 0 -132 -181 h
.1728 g 1989 1556 N 133 181 4 0 -133 -181 h
.1714 g 1993 1556 N 132 182 4 -1 -133 -181 h
.1714 g 1996 1556 N 133 181 3 0 -132 -182 h
.1717 g 2000 1555 N 133 181 4 0 -133 -181 h
.1692 g 2004 1555 N 132 182 4 -1 -133 -181 h
.1691 g 2007 1555 N 133 182 3 -1 -132 -182 h
.1699 g 2011 1554 N 132 182 4 0 -133 -182 h
.1705 g 2014 1554 N 133 182 3 0 -132 -182 h
.1735 g 2018 1554 N 133 183 4 -1 -133 -182 h
.1738 g 2022 1554 N 132 182 4 0 -133 -183 h
.1744 g 2025 1553 N 133 182 3 0 -132 -182 h
.1764 g 2029 1553 N 133 183 4 -1 -133 -182 h
.1768 g 2033 1553 N 132 182 4 0 -133 -183 h
.1775 g 2036 1552 N 133 182 3 0 -132 -182 h
.1793 g 2040 1552 N 133 183 4 -1 -133 -182 h
.1809 g 2044 1552 N 132 184 4 0 -133 -183 h
.1817 g 2047 1553 N 133 182 3 0 -132 -184 h
.1821 g 2051 1551 N 133 183 4 -1 -133 -182 h
.1837 g 2055 1551 N 132 184 4 0 -133 -183 h
.1846 g 2058 1552 N 133 182 3 0 -132 -184 h
.185 g 2062 1550 N 132 184 4 -1 -133 -182 h
.1866 g 2065 1551 N 132 184 4 0 -132 -184 h
.1876 g 2069 1551 N 133 183 3 0 -132 -184 h
.1881 g 2073 1550 N 132 184 4 -1 -133 -183 h
.1897 g 2076 1550 N 133 184 3 0 -132 -184 h
.1917 g 2080 1550 N 133 184 4 0 -133 -184 h
.1923 g 2084 1550 N 132 184 4 -1 -133 -184 h
.1928 g 2087 1549 N 133 184 3 0 -132 -184 h
.1949 g 2091 1549 N 133 185 4 0 -133 -184 h
.1955 g 2095 1550 N 132 184 4 -1 -133 -185 h
.1961 g 2098 1548 N 133 185 3 0 -132 -184 h
.1982 g 2102 1549 N 133 185 4 0 -133 -185 h
.1998 g 2106 1549 N 132 186 4 -1 -133 -185 h
.2004 g 2109 1549 N 133 185 3 0 -132 -186 h
.2016 g 2113 1548 N 133 185 4 0 -133 -185 h
.2032 g 2117 1548 N 132 187 4 -1 -133 -185 h
.204 g 2120 1549 N 133 185 3 0 -132 -187 h
.2052 g 2124 1547 N 132 186 4 0 -133 -185 h
.2068 g 2127 1548 N 133 187 3 -1 -132 -186 h
.2076 g 2131 1548 N 133 186 4 0 -133 -187 h
.2089 g 2135 1547 N 132 186 4 0 -133 -186 h
.2106 g 2138 1547 N 133 186 3 0 -132 -186 h
.2122 g 2142 1547 N 133 187 4 0 -133 -186 h
.2136 g 2146 1548 N 132 186 4 0 -133 -187 h
.2145 g 2149 1547 N 133 187 3 -1 -132 -186 h
.2162 g 2153 1547 N 133 187 4 0 -133 -187 h
.2175 g 2157 1547 N 132 186 4 0 -133 -187 h
.2185 g 2160 1546 N 133 187 3 0 -132 -186 h
.2202 g 2164 1547 N 133 187 4 0 -133 -187 h
.2216 g 2168 1547 N 132 186 4 0 -133 -187 h
.2226 g 2171 1546 N 133 187 3 -1 -132 -186 h
.2244 g 2175 1546 N 132 188 4 0 -133 -187 h
.2266 g 2178 1547 N 133 188 3 0 -132 -188 h
.2277 g 2182 1547 N 133 187 4 0 -133 -188 h
.2287 g 2186 1546 N 132 187 4 0 -133 -187 h
.231 g 2189 1546 N 133 188 3 0 -132 -187 h
.2321 g 2193 1547 N 133 188 4 -1 -133 -188 h
.2332 g 2197 1546 N 132 188 4 0 -133 -188 h
.2355 g 2200 1546 N 133 188 3 0 -132 -188 h
.2367 g 2204 1546 N 133 188 4 0 -133 -188 h
.2378 g 2208 1546 N 132 188 4 0 -133 -188 h
.2401 g 2211 1546 N 133 188 3 0 -132 -188 h
.2414 g 2215 1546 N 133 189 4 -1 -133 -188 h
.2426 g 2219 1546 N 132 189 4 0 -133 -189 h
.2449 g 2222 1546 N 133 188 3 1 -132 -189 h
.2468 g 2226 1546 N 132 189 4 -1 -133 -188 h
.2482 g 2229 1546 N 133 189 3 0 -132 -189 h
.2498 g 2233 1546 N 133 189 4 0 -133 -189 h
.2518 g 2237 1546 N 132 189 4 0 -133 -189 h
.2532 g 2240 1546 N 133 189 3 0 -132 -189 h
.2549 g 2244 1546 N 133 189 4 0 -133 -189 h
.2569 g 2248 1546 N 132 189 4 0 -133 -189 h
.2584 g 2251 1546 N 133 189 3 0 -132 -189 h
.2601 g 2255 1546 N 133 189 4 0 -133 -189 h
.2622 g 2259 1546 N 132 190 4 0 -133 -189 h
.2637 g 2262 1547 N 133 189 3 0 -132 -190 h
.2655 g 2266 1546 N 133 189 4 0 -133 -189 h
.2676 g 2270 1546 N 132 190 4 0 -133 -189 h
.2692 g 2273 1547 N 133 189 3 0 -132 -190 h
.271 g 2277 1546 N 132 190 4 0 -133 -189 h
.2732 g 2280 1547 N 132 190 4 0 -132 -190 h
.2753 g 2284 1547 N 133 190 3 0 -132 -190 h
.2771 g 2288 1547 N 132 190 4 0 -133 -190 h
.2789 g 2291 1547 N 133 190 3 0 -132 -190 h
.281 g 2295 1547 N 133 190 4 0 -133 -190 h
.2829 g 2299 1547 N 132 190 4 0 -133 -190 h
.2847 g 2302 1547 N 133 190 3 0 -132 -190 h
.2869 g 2306 1547 N 133 191 4 0 -133 -190 h
.2889 g 2310 1548 N 132 190 4 0 -133 -191 h
.2907 g 2313 1547 N 133 191 3 0 -132 -190 h
.293 g 2317 1548 N 133 191 4 0 -133 -191 h
.2949 g 2321 1548 N 132 191 4 0 -133 -191 h
.2969 g 2324 1548 N 133 191 3 0 -132 -191 h
.2991 g 2328 1548 N 133 192 4 0 -133 -191 h
.3012 g 2332 1549 N 132 191 4 0 -133 -192 h
.3032 g 2335 1548 N 133 191 3 1 -132 -191 h
.3055 g 2339 1549 N 132 191 4 0 -133 -191 h
.3075 g 2342 1549 N 133 191 3 0 -132 -191 h
.3096 g 2346 1549 N 133 191 4 0 -133 -191 h
.312 g 2350 1549 N 132 192 4 0 -133 -191 h
.3141 g 2353 1550 N 133 192 3 0 -132 -192 h
.3163 g 2357 1550 N 133 192 4 0 -133 -192 h
.3186 g 2361 1550 N 132 192 4 0 -133 -192 h
.3208 g 2364 1550 N 133 191 3 1 -132 -192 h
.3231 g 2368 1550 N 133 192 4 0 -133 -191 h
.3254 g 2372 1551 N 132 192 4 0 -133 -192 h
.3279 g 2375 1551 N 133 192 3 0 -132 -192 h
.3302 g 2379 1551 N 133 192 4 0 -133 -192 h
.3323 g 2383 1551 N 132 193 4 0 -133 -192 h
.3348 g 2386 1552 N 133 192 3 1 -132 -193 h
.3372 g 2390 1552 N 132 192 4 0 -133 -192 h
.3394 g 2393 1552 N 133 192 3 0 -132 -192 h
.342 g 2397 1552 N 133 193 4 0 -133 -192 h
.3444 g 2401 1553 N 132 193 4 0 -133 -193 h
.3467 g 2404 1553 N 133 193 3 0 -132 -193 h
.3492 g 2408 1553 N 133 193 4 1 -133 -193 h
.3518 g 2412 1554 N 132 193 4 0 -133 -193 h
.3541 g 2415 1554 N 133 193 3 0 -132 -193 h
.3567 g 2419 1554 N 133 192 4 1 -133 -193 h
.3593 g 2423 1554 N 132 193 4 0 -133 -192 h
.3616 g 2426 1555 N 133 193 3 0 -132 -193 h
.3642 g 2430 1555 N 133 193 4 0 -133 -193 h
.367 g 2434 1555 N 132 193 4 1 -133 -193 h
.3697 g 2437 1556 N 133 193 3 0 -132 -193 h
.3724 g 2441 1556 N 132 193 4 0 -133 -193 h
.3748 g 2444 1556 N 133 194 3 0 -132 -193 h
.3776 g 2448 1557 N 133 193 4 1 -133 -194 h
.3803 g 2452 1557 N 132 193 4 0 -133 -193 h
.3828 g 2455 1557 N 133 194 3 0 -132 -193 h
.3857 g 2459 1558 N 133 193 4 1 -133 -194 h
.3884 g 2463 1558 N 132 194 4 0 -133 -193 h
.3909 g 2466 1559 N 133 194 3 0 -132 -194 h
.3939 g 2470 1559 N 133 194 4 1 -133 -194 h
.3967 g 2474 1560 N 132 194 4 0 -133 -194 h
.3992 g 2477 1560 N 133 195 3 0 -132 -194 h
.4023 g 2481 1561 N 133 194 4 1 -133 -195 h
.4051 g 2485 1561 N 132 194 4 0 -133 -194 h
.4076 g 2488 1561 N 133 195 3 0 -132 -194 h
.4108 g 2492 1562 N 133 194 4 1 -133 -195 h
.4136 g 2496 1562 N 132 194 4 0 -133 -194 h
.4169 g 2499 1562 N 133 193 3 2 -132 -194 h
.4202 g 2503 1563 N 132 194 4 0 -133 -193 h
.4223 g 2506 1564 N 133 194 3 0 -132 -194 h
.4257 g 2510 1564 N 133 194 4 1 -133 -194 h
.4291 g 2514 1565 N 132 194 4 0 -133 -194 h
.4312 g 2517 1565 N 133 194 3 0 -132 -194 h
.4347 g 2521 1565 N 133 194 4 1 -133 -194 h
.4382 g 2525 1566 N 132 194 4 0 -133 -194 h
.4402 g 2528 1566 N 133 195 3 0 -132 -194 h
.4438 g 2532 1567 N 133 195 4 1 -133 -195 h
.4474 g 2536 1568 N 132 195 4 0 -133 -195 h
.4494 g 2539 1568 N 133 195 3 0 -132 -195 h
.4531 g 2543 1568 N 133 195 4 2 -133 -195 h
.4568 g 2547 1570 N 132 195 4 0 -133 -195 h
.4587 g 2550 1570 N 133 195 3 0 -132 -195 h
.4625 g 2554 1570 N 132 195 4 1 -133 -195 h
.4663 g 2557 1571 N 133 195 3 0 -132 -195 h
.4694 g 2561 1571 N 133 194 4 2 -133 -195 h
.4732 g 2565 1572 N 132 195 4 0 -133 -194 h
.476 g 2568 1573 N 133 195 3 0 -132 -195 h
.4791 g 2572 1573 N 133 193 4 2 -133 -195 h
.4831 g 2576 1573 N 132 195 4 0 -133 -193 h
.4858 g 2579 1575 N 133 195 3 0 -132 -195 h
.489 g 2583 1575 N 133 194 4 1 -133 -195 h
.4931 g 2587 1575 N 132 196 4 0 -133 -194 h
.4959 g 2590 1577 N 133 196 3 0 -132 -196 h
.499 g 2594 1577 N 133 194 4 2 -133 -196 h
.5032 g 2598 1577 N 132 196 4 0 -133 -194 h
.506 g 2601 1579 N 133 196 3 0 -132 -196 h
.5092 g 2605 1579 N 132 194 4 2 -133 -196 h
.5135 g 2608 1579 N 133 196 3 0 -132 -194 h
.5179 g 2612 1581 N 133 194 4 2 -133 -196 h
.5211 g 2616 1581 N 132 194 4 0 -133 -194 h
.524 g 2619 1581 N 133 196 3 0 -132 -194 h
.5285 g 2623 1583 N 133 194 4 2 -133 -196 h
.5317 g 2627 1583 N 132 194 4 0 -133 -194 h
.5346 g 2630 1583 N 133 196 3 0 -132 -194 h
.5392 g 2634 1585 N 133 194 4 2 -133 -196 h
.5425 g 2638 1585 N 132 194 4 0 -133 -194 h
.5455 g 2641 1585 N 133 196 3 0 -132 -194 h
.5502 g 2645 1587 N 133 194 4 2 -133 -196 h
.5535 g 2649 1587 N 132 194 4 0 -133 -194 h
.5583 g 2652 1587 N 133 195 3 2 -132 -194 h
.5631 g 2656 1590 N 132 195 4 0 -133 -195 h
.5646 g 2659 1590 N 133 195 3 0 -132 -195 h
.5695 g 2663 1590 N 133 194 4 3 -133 -195 h
.5744 g 2667 1592 N 132 195 4 -1 -133 -194 h
.5759 g 2670 1592 N 133 195 3 0 -132 -195 h
.5809 g 2674 1592 N 133 194 4 3 -133 -195 h
.5857 g 2678 1594 N 136 194 0 0 -133 -194 h
.5868 g 2681 1594 N 136 194 4 0 -136 -194 h
.5899 g 2685 1594 N 137 198 3 -1 -136 -194 h
.595 g 2689 1597 N 136 195 4 3 -137 -198 h
.5985 g 2692 1597 N 136 195 4 0 -136 -195 h
.6016 g 2696 1597 N 137 197 3 0 -136 -195 h
.6069 g 2700 1599 N 136 194 4 3 -137 -197 h
.6122 g 2703 1599 N 136 198 4 -1 -136 -194 h
.6177 g 2707 1602 N 137 194 3 4 -136 -198 h
.6212 g 2711 1602 N 136 195 4 -1 -137 -194 h
.6244 g 2714 1602 N 136 198 4 0 -136 -195 h
.63 g 2718 1605 N 136 195 3 3 -136 -198 h
.6335 g 2721 1605 N 136 195 4 0 -136 -195 h
.6368 g 2725 1605 N 137 198 3 0 -136 -195 h
.6425 g 2729 1608 N 136 195 4 3 -137 -198 h
.646 g 2732 1608 N 136 194 4 0 -136 -195 h
.6493 g 2736 1607 N 137 199 3 -1 -136 -194 h
.6552 g 2740 1611 N 136 194 4 4 -137 -199 h
.6588 g 2743 1610 N 136 195 4 -1 -136 -194 h
.6648 g 2747 1610 N 137 195 3 4 -136 -195 h
.6708 g 2751 1614 N 136 194 4 0 -137 -195 h
.6717 g 2754 1613 N 136 195 4 -1 -136 -194 h
.6779 g 2758 1613 N 137 195 3 4 -136 -195 h
.684 g 2762 1617 N 136 194 4 0 -137 -195 h
.6849 g 2765 1616 N 136 195 4 -1 -136 -194 h
.6912 g 2769 1616 N 136 195 3 4 -136 -195 h
.6975 g 2772 1620 N 136 194 4 0 -136 -195 h
.6983 g 2776 1619 N 137 195 3 -1 -136 -194 h
.7047 g 2780 1619 N 136 195 4 4 -137 -195 h
.7112 g 2783 1623 N 136 195 4 0 -136 -195 h
.7151 g 2787 1623 N 137 190 3 4 -136 -195 h
.7217 g 2791 1622 N 136 194 4 0 -137 -190 h
.7251 g 2794 1626 N 136 195 4 -1 -136 -194 h
.7291 g 2798 1626 N 137 189 3 5 -136 -195 h
.7359 g 2802 1625 N 136 195 4 -1 -137 -189 h
.7394 g 2805 1630 N 136 194 4 0 -136 -195 h
.7464 g 2809 1629 N 137 194 3 4 -136 -194 h
.7534 g 2813 1633 N 136 194 4 0 -137 -194 h
.7575 g 2816 1633 N 136 190 4 4 -136 -194 h
.7647 g 2820 1633 N 136 194 3 0 -136 -190 h
.7683 g 2823 1637 N 136 195 4 -1 -136 -194 h
.7725 g 2827 1637 N 137 189 3 5 -136 -195 h
.7799 g 2831 1636 N 136 194 4 0 -137 -189 h
.7836 g 2834 1641 N 136 194 4 -1 -136 -194 h
.7878 g 2838 1640 N 137 189 3 5 -136 -194 h
.7955 g 2842 1640 N 136 193 4 0 -137 -189 h
.7992 g 2845 1644 N 136 194 4 -1 -136 -193 h
.8035 g 2849 1644 N 137 187 3 6 -136 -194 h
.8114 g 2853 1643 N 136 193 4 -1 -137 -187 h
.8196 g 2856 1648 N 136 187 4 6 -136 -193 h
.824 g 2860 1648 N 137 187 3 -1 -136 -187 h
.8278 g 2864 1647 N 136 192 4 0 -137 -187 h
.8363 g 2867 1652 N 136 186 4 6 -136 -192 h
.8409 g 2871 1652 N 136 186 3 -1 -136 -186 h
.8448 g 2874 1651 N 136 193 4 -1 -136 -186 h
.8536 g 2878 1657 N 137 185 3 7 -136 -193 h
.8626 g 2882 1656 N 136 192 4 -1 -137 -185 h
.872 g 2885 1662 N 136 183 4 8 -136 -192 h
.8771 g 2889 1661 N 137 183 3 -1 -136 -183 h
.8812 g 2893 1660 N 136 190 4 -1 -137 -183 h
.8912 g 2896 1666 N 136 181 4 8 -136 -190 h
.8968 g 2900 1665 N 137 182 3 -1 -136 -181 h
.901 g 2904 1665 N 136 189 4 -1 -137 -182 h
.9121 g 2907 1671 N 136 178 4 10 -136 -189 h
.9186 g 2911 1670 N 137 178 3 -1 -136 -178 h
.923 g 2915 1669 N 136 186 4 -1 -137 -178 h
.1685 g 1816 1381 N 133 184 3 -1 -132 -184 h
.1686 g 1820 1380 N 133 184 4 -1 -133 -184 h
.1702 g 1824 1379 N 132 184 4 0 -133 -184 h
.1702 g 1827 1379 N 133 184 3 -1 -132 -184 h
.1705 g 1831 1378 N 132 184 4 0 -133 -184 h
.1716 g 1834 1378 N 133 185 3 -1 -132 -184 h
.1717 g 1838 1378 N 133 185 4 -1 -133 -185 h
.172 g 1842 1377 N 132 184 4 0 -133 -185 h
.173 g 1845 1376 N 133 185 3 -1 -132 -184 h
.1731 g 1849 1376 N 133 184 4 0 -133 -185 h
.1736 g 1853 1375 N 132 185 4 -1 -133 -184 h
.1745 g 1856 1375 N 133 185 3 0 -132 -185 h
.1747 g 1860 1375 N 133 185 4 -1 -133 -185 h
.1752 g 1864 1374 N 132 185 4 0 -133 -185 h
.1761 g 1867 1374 N 133 186 3 -1 -132 -185 h
.177 g 1871 1374 N 133 185 4 0 -133 -186 h
.1772 g 1875 1373 N 132 185 4 -1 -133 -185 h
.1775 g 1878 1372 N 133 185 3 0 -132 -185 h
.1787 g 1882 1372 N 132 186 4 -1 -133 -185 h
.179 g 1885 1372 N 133 185 3 0 -132 -186 h
.1793 g 1889 1371 N 133 186 4 -1 -133 -185 h
.1805 g 1893 1371 N 132 186 4 0 -133 -186 h
.1809 g 1896 1371 N 133 186 3 -1 -132 -186 h
.1812 g 1900 1370 N 133 186 4 0 -133 -186 h
.1825 g 1904 1370 N 132 186 4 0 -133 -186 h
.1829 g 1907 1370 N 133 186 3 -1 -132 -186 h
.1833 g 1911 1369 N 133 186 4 0 -133 -186 h
.1843 g 1915 1369 N 132 187 4 -1 -133 -186 h
.1848 g 1918 1369 N 133 186 3 0 -132 -187 h
.1855 g 1922 1368 N 133 187 4 -1 -133 -186 h
.1866 g 1926 1368 N 132 187 4 0 -133 -187 h
.1871 g 1929 1368 N 133 187 3 -1 -132 -187 h
.1879 g 1933 1367 N 133 187 4 0 -133 -187 h
.1889 g 1937 1367 N 132 188 4 -1 -133 -187 h
.1895 g 1940 1367 N 133 187 3 0 -132 -188 h
.1903 g 1944 1366 N 132 187 4 0 -133 -187 h
.1914 g 1947 1366 N 133 188 3 -1 -132 -187 h
.192 g 1951 1366 N 133 187 4 0 -133 -188 h
.1927 g 1955 1365 N 132 188 4 -1 -133 -187 h
.1938 g 1958 1365 N 133 188 3 0 -132 -188 h
.1947 g 1962 1365 N 133 187 4 0 -133 -188 h
.1954 g 1966 1364 N 132 188 4 -1 -133 -187 h
.1966 g 1969 1364 N 133 188 3 0 -132 -188 h
.1976 g 1973 1364 N 133 187 4 0 -133 -188 h
.1983 g 1977 1363 N 132 188 4 -1 -133 -187 h
.1995 g 1980 1363 N 133 188 3 0 -132 -188 h
.2005 g 1984 1363 N 133 187 4 0 -133 -188 h
.2013 g 1988 1362 N 132 188 4 -1 -133 -187 h
.2025 g 1991 1362 N 133 188 3 0 -132 -188 h
.2034 g 1995 1362 N 132 187 4 0 -133 -188 h
.2042 g 1998 1361 N 133 188 3 -1 -132 -187 h
.2057 g 2002 1361 N 133 188 4 0 -133 -188 h
.2066 g 2006 1361 N 132 188 4 0 -133 -188 h
.2075 g 2009 1361 N 133 188 3 0 -132 -188 h
.2091 g 2013 1361 N 133 189 4 -1 -133 -188 h
.21 g 2017 1361 N 132 188 4 0 -133 -189 h
.2109 g 2020 1360 N 133 188 3 0 -132 -188 h
.2125 g 2024 1360 N 133 188 4 0 -133 -188 h
.2135 g 2028 1360 N 132 189 4 -1 -133 -188 h
.2145 g 2031 1360 N 133 189 3 0 -132 -189 h
.2159 g 2035 1360 N 133 189 4 0 -133 -189 h
.217 g 2039 1360 N 132 189 4 -1 -133 -189 h
.2182 g 2042 1359 N 133 189 3 0 -132 -189 h
.2197 g 2046 1359 N 132 189 4 0 -133 -189 h
.2208 g 2049 1359 N 133 189 3 0 -132 -189 h
.2221 g 2053 1359 N 133 189 4 0 -133 -189 h
.2236 g 2057 1359 N 132 190 4 -1 -133 -189 h
.2247 g 2060 1359 N 133 189 3 0 -132 -190 h
.2259 g 2064 1358 N 133 189 4 0 -133 -189 h
.2275 g 2068 1358 N 132 189 4 0 -133 -189 h
.2288 g 2071 1358 N 133 189 3 0 -132 -189 h
.2301 g 2075 1358 N 133 190 4 -1 -133 -189 h
.2316 g 2079 1358 N 132 190 4 0 -133 -190 h
.233 g 2082 1358 N 133 189 3 0 -132 -190 h
.2343 g 2086 1357 N 133 189 4 0 -133 -189 h
.2359 g 2090 1357 N 132 190 4 0 -133 -189 h
.2374 g 2093 1358 N 133 189 3 0 -132 -190 h
.2387 g 2097 1357 N 132 189 4 0 -133 -189 h
.2404 g 2100 1357 N 133 190 3 -1 -132 -189 h
.2418 g 2104 1357 N 133 190 4 0 -133 -190 h
.2433 g 2108 1357 N 132 190 4 0 -133 -190 h
.245 g 2111 1357 N 133 190 3 0 -132 -190 h
.2465 g 2115 1357 N 133 190 4 0 -133 -190 h
.248 g 2119 1357 N 132 190 4 0 -133 -190 h
.2497 g 2122 1357 N 133 190 3 0 -132 -190 h
.2512 g 2126 1357 N 133 190 4 0 -133 -190 h
.2528 g 2130 1357 N 132 190 4 0 -133 -190 h
.2546 g 2133 1357 N 133 190 3 0 -132 -190 h
.2562 g 2137 1357 N 133 191 4 -1 -133 -190 h
.2578 g 2141 1357 N 132 191 4 0 -133 -191 h
.2596 g 2144 1357 N 133 191 3 0 -132 -191 h
.2613 g 2148 1357 N 133 191 4 0 -133 -191 h
.2629 g 2152 1357 N 132 191 4 0 -133 -191 h
.2648 g 2155 1357 N 133 191 3 0 -132 -191 h
.2665 g 2159 1357 N 132 191 4 0 -133 -191 h
.2683 g 2162 1357 N 133 191 3 0 -132 -191 h
.2702 g 2166 1357 N 133 191 4 0 -133 -191 h
.2719 g 2170 1357 N 132 191 4 0 -133 -191 h
.2737 g 2173 1357 N 133 191 3 0 -132 -191 h
.2756 g 2177 1357 N 133 191 4 0 -133 -191 h
.2774 g 2181 1357 N 132 191 4 0 -133 -191 h
.2793 g 2184 1357 N 133 191 3 0 -132 -191 h
.2812 g 2188 1357 N 133 191 4 0 -133 -191 h
.2832 g 2192 1357 N 132 191 4 0 -133 -191 h
.2852 g 2195 1357 N 133 191 3 0 -132 -191 h
.287 g 2199 1357 N 133 191 4 0 -133 -191 h
.289 g 2203 1357 N 132 191 4 1 -133 -191 h
.2911 g 2206 1358 N 133 192 3 -1 -132 -191 h
.2928 g 2210 1358 N 132 192 4 0 -133 -192 h
.295 g 2213 1358 N 133 191 3 1 -132 -192 h
.2971 g 2217 1358 N 133 191 4 0 -133 -191 h
.2992 g 2221 1358 N 132 191 4 0 -133 -191 h
.3014 g 2224 1358 N 133 191 3 0 -132 -191 h
.3032 g 2228 1358 N 133 191 4 0 -133 -191 h
.3054 g 2232 1358 N 132 192 4 0 -133 -191 h
.3077 g 2235 1359 N 133 192 3 0 -132 -192 h
.3095 g 2239 1359 N 133 192 4 0 -133 -192 h
.3118 g 2243 1359 N 132 191 4 1 -133 -192 h
.3141 g 2246 1359 N 133 191 3 0 -132 -191 h
.3163 g 2250 1359 N 133 191 4 0 -133 -191 h
.3187 g 2254 1359 N 132 192 4 0 -133 -191 h
.3207 g 2257 1360 N 133 192 3 0 -132 -192 h
.3229 g 2261 1360 N 132 191 4 1 -133 -192 h
.3254 g 2264 1360 N 133 192 3 -1 -132 -191 h
.3274 g 2268 1360 N 133 192 4 0 -133 -192 h
.3297 g 2272 1360 N 132 191 4 1 -133 -192 h
.3322 g 2275 1360 N 133 192 3 0 -132 -191 h
.3348 g 2279 1361 N 133 191 4 1 -133 -192 h
.3371 g 2283 1361 N 132 191 4 0 -133 -191 h
.3392 g 2286 1361 N 133 193 3 -1 -132 -191 h
.3418 g 2290 1362 N 133 192 4 1 -133 -193 h
.3442 g 2294 1362 N 132 192 4 0 -133 -192 h
.3463 g 2297 1362 N 133 192 3 0 -132 -192 h
.349 g 2301 1362 N 133 192 4 1 -133 -192 h
.3517 g 2305 1363 N 132 192 4 0 -133 -192 h
.3545 g 2308 1363 N 133 191 3 1 -132 -192 h
.357 g 2312 1363 N 132 191 4 0 -133 -191 h
.3591 g 2315 1363 N 132 193 4 -1 -132 -191 h
.362 g 2319 1364 N 133 192 3 1 -132 -193 h
.3645 g 2323 1364 N 132 192 4 0 -133 -192 h
.3667 g 2326 1364 N 133 193 3 0 -132 -192 h
.3696 g 2330 1365 N 133 192 4 1 -133 -193 h
.3721 g 2334 1365 N 132 192 4 0 -133 -192 h
.3751 g 2337 1365 N 133 192 3 1 -132 -192 h
.3782 g 2341 1366 N 133 192 4 0 -133 -192 h
.3799 g 2345 1366 N 132 192 4 0 -133 -192 h
.383 g 2348 1366 N 133 192 3 1 -132 -192 h
.3861 g 2352 1367 N 133 192 4 0 -133 -192 h
.3887 g 2356 1367 N 132 191 4 1 -133 -192 h
.3919 g 2359 1367 N 133 192 3 0 -132 -191 h
.3942 g 2363 1368 N 133 192 4 0 -133 -192 h
.3975 g 2367 1368 N 132 193 4 1 -133 -192 h
.4008 g 2370 1370 N 133 193 3 0 -132 -193 h
.4025 g 2374 1370 N 132 193 4 0 -133 -193 h
.4058 g 2377 1370 N 133 193 3 1 -132 -193 h
.4092 g 2381 1371 N 133 193 4 0 -133 -193 h
.4119 g 2385 1371 N 132 191 4 2 -133 -193 h
.4154 g 2388 1371 N 133 193 3 -1 -132 -191 h
.4178 g 2392 1372 N 133 193 4 0 -133 -193 h
.4205 g 2396 1372 N 132 191 4 2 -133 -193 h
.424 g 2399 1372 N 133 192 3 0 -132 -191 h
.4265 g 2403 1373 N 133 192 4 0 -133 -192 h
.4292 g 2407 1373 N 132 191 4 1 -133 -192 h
.4328 g 2410 1373 N 133 193 3 0 -132 -191 h
.4365 g 2414 1375 N 133 191 4 2 -133 -193 h
.4393 g 2418 1375 N 132 192 4 -1 -133 -191 h
.4418 g 2421 1375 N 133 193 3 0 -132 -192 h
.4456 g 2425 1376 N 132 191 4 2 -133 -193 h
.4494 g 2428 1376 N 133 193 3 0 -132 -191 h
.4533 g 2432 1378 N 133 191 4 2 -133 -193 h
.4562 g 2436 1378 N 132 192 4 -1 -133 -191 h
.4587 g 2439 1378 N 133 194 3 0 -132 -192 h
.4627 g 2443 1380 N 133 192 4 2 -133 -194 h
.4656 g 2447 1380 N 132 192 4 0 -133 -192 h
.4682 g 2450 1380 N 133 193 3 0 -132 -192 h
.4723 g 2454 1381 N 133 191 4 2 -133 -193 h
.4752 g 2458 1381 N 132 192 4 -1 -133 -191 h
.4794 g 2461 1381 N 133 191 3 3 -132 -192 h
.4836 g 2465 1383 N 133 192 4 -1 -133 -191 h
.4849 g 2469 1383 N 132 192 4 0 -133 -192 h
.4892 g 2472 1383 N 133 192 3 2 -132 -192 h
.4935 g 2476 1385 N 132 192 4 0 -133 -192 h
.4979 g 2479 1385 N 133 192 3 2 -132 -192 h
.5023 g 2483 1387 N 133 192 4 0 -133 -192 h
.5036 g 2487 1387 N 132 192 4 0 -133 -192 h
.5081 g 2490 1387 N 133 192 3 2 -132 -192 h
.5127 g 2494 1389 N 133 192 4 0 -133 -192 h
.5139 g 2498 1389 N 132 192 4 0 -133 -192 h
.5185 g 2501 1389 N 133 192 3 2 -132 -192 h
.5232 g 2505 1391 N 133 192 4 0 -133 -192 h
.5263 g 2509 1391 N 132 190 4 2 -133 -192 h
.531 g 2512 1391 N 133 192 3 0 -132 -190 h
.5338 g 2516 1393 N 133 192 4 0 -133 -192 h
.5387 g 2520 1393 N 132 192 4 2 -133 -192 h
.5436 g 2523 1395 N 133 192 3 0 -132 -192 h
.5468 g 2527 1395 N 132 189 4 3 -133 -192 h
.5518 g 2530 1395 N 132 192 4 0 -132 -189 h
.5547 g 2534 1398 N 133 192 3 -1 -132 -192 h
.5579 g 2538 1397 N 132 189 4 3 -133 -192 h
.563 g 2541 1397 N 133 192 3 0 -132 -189 h
.5656 g 2545 1400 N 129 193 4 -1 -133 -192 h
.5686 g 2545 1400 N 129 190 4 3 -129 -193 h
.5719 g 2549 1400 N 129 189 3 0 -129 -190 h
.5772 g 2552 1399 N 129 189 4 3 -129 -189 h
.5825 g 2556 1402 N 129 189 4 0 -129 -189 h
.5834 g 2560 1402 N 129 190 3 -1 -129 -189 h
.5889 g 2563 1402 N 129 189 4 4 -129 -190 h
.5943 g 2567 1405 N 129 189 4 -1 -129 -189 h
.5999 g 2571 1404 N 129 189 3 4 -129 -189 h
.6056 g 2574 1408 N 129 189 4 -1 -129 -189 h
.6064 g 2578 1407 N 129 189 4 0 -129 -189 h
.6121 g 2582 1407 N 129 189 3 3 -129 -189 h
.6179 g 2585 1410 N 129 189 4 0 -129 -189 h
.6214 g 2589 1410 N 129 185 3 4 -129 -189 h
.6273 g 2592 1410 N 129 189 4 -1 -129 -185 h
.6305 g 2596 1413 N 129 189 4 0 -129 -189 h
.634 g 2600 1413 N 129 184 3 4 -129 -189 h
.6401 g 2603 1412 N 129 189 4 -1 -129 -184 h
.6433 g 2607 1416 N 129 188 4 0 -129 -189 h
.6495 g 2611 1415 N 129 188 3 4 -129 -188 h
.6558 g 2614 1419 N 129 189 4 -1 -129 -188 h
.6595 g 2618 1419 N 129 183 4 5 -129 -189 h
.666 g 2622 1418 N 129 188 3 -1 -129 -183 h
.6693 g 2625 1422 N 129 189 4 -1 -129 -188 h
.673 g 2629 1422 N 129 183 4 5 -129 -189 h
.6797 g 2633 1421 N 129 188 3 -1 -129 -183 h
.6865 g 2636 1425 N 129 183 4 5 -129 -188 h
.6903 g 2640 1425 N 129 183 3 -1 -129 -183 h
.6937 g 2643 1424 N 129 187 4 0 -129 -183 h
.7007 g 2647 1428 N 129 182 4 5 -129 -187 h
.7078 g 2651 1428 N 129 187 3 -1 -129 -182 h
.7151 g 2654 1432 N 129 182 4 5 -129 -187 h
.7192 g 2658 1432 N 129 181 4 0 -129 -182 h
.7227 g 2662 1431 N 129 187 3 -1 -129 -181 h
.7302 g 2665 1436 N 129 181 4 5 -129 -187 h
.7344 g 2669 1435 N 129 181 4 0 -129 -181 h
.738 g 2673 1435 N 129 186 3 -1 -129 -181 h
.7458 g 2676 1439 N 129 180 4 6 -129 -186 h
.7538 g 2680 1439 N 129 185 4 -1 -129 -180 h
.762 g 2684 1443 N 129 179 3 6 -129 -185 h
.7666 g 2687 1443 N 129 178 4 0 -129 -179 h
.7704 g 2691 1442 N 129 184 3 -1 -129 -178 h
.779 g 2694 1447 N 129 177 4 7 -129 -184 h
.7839 g 2698 1447 N 129 177 4 -1 -129 -177 h
.793 g 2702 1446 N 129 175 3 7 -129 -177 h
.8023 g 2705 1451 N 129 176 4 -1 -129 -175 h
.8021 g 2709 1451 N 129 175 4 0 -129 -176 h
.812 g 2713 1450 N 129 173 3 8 -129 -175 h
.8221 g 2716 1456 N 129 173 4 -1 -129 -173 h
.8334 g 2720 1455 N 129 168 4 11 -129 -173 h
.8448 g 2724 1461 N 129 168 3 -1 -129 -168 h
.8444 g 2727 1460 N 129 169 4 -1 -129 -168 h
.1715 g 1684 1197 N 132 186 4 0 -133 -187 h
.1716 g 1687 1196 N 133 186 3 -1 -132 -186 h
.1718 g 1691 1195 N 133 187 4 -1 -133 -186 h
.1718 g 1695 1195 N 132 186 4 0 -133 -187 h
.1722 g 1698 1194 N 133 187 3 -1 -132 -186 h
.1723 g 1702 1194 N 132 187 4 -1 -133 -187 h
.1724 g 1705 1193 N 133 186 3 0 -132 -187 h
.173 g 1709 1192 N 133 187 4 -1 -133 -186 h
.1731 g 1713 1192 N 132 186 4 0 -133 -187 h
.1733 g 1716 1191 N 133 187 3 -1 -132 -186 h
.1737 g 1720 1191 N 133 187 4 -1 -133 -187 h
.1739 g 1724 1190 N 132 187 4 0 -133 -187 h
.1743 g 1727 1190 N 133 187 3 -1 -132 -187 h
.1748 g 1731 1189 N 133 187 4 0 -133 -187 h
.175 g 1735 1189 N 132 187 4 -1 -133 -187 h
.1753 g 1738 1188 N 133 187 3 0 -132 -187 h
.1755 g 1742 1188 N 133 187 4 -1 -133 -187 h
.176 g 1746 1187 N 132 187 4 0 -133 -187 h
.1765 g 1749 1187 N 133 187 3 -1 -132 -187 h
.1769 g 1753 1186 N 132 187 4 0 -133 -187 h
.1772 g 1756 1186 N 132 187 4 -1 -132 -187 h
.1778 g 1760 1185 N 133 188 3 -1 -132 -187 h
.1783 g 1764 1185 N 132 187 4 0 -133 -188 h
.1787 g 1767 1184 N 133 188 3 -1 -132 -187 h
.1794 g 1771 1184 N 133 188 4 0 -133 -188 h
.1798 g 1775 1184 N 132 188 4 -1 -133 -188 h
.1802 g 1778 1183 N 133 188 3 0 -132 -188 h
.1808 g 1782 1183 N 133 187 4 0 -133 -188 h
.1813 g 1786 1182 N 132 188 4 -1 -133 -187 h
.182 g 1789 1182 N 133 187 3 0 -132 -188 h
.1826 g 1793 1181 N 133 188 4 -1 -133 -187 h
.1831 g 1797 1181 N 132 187 4 0 -133 -188 h
.1839 g 1800 1180 N 133 188 3 -1 -132 -187 h
.1844 g 1804 1180 N 133 187 4 0 -133 -188 h
.1851 g 1808 1179 N 132 188 4 -1 -133 -187 h
.186 g 1811 1179 N 133 188 3 0 -132 -188 h
.1866 g 1815 1179 N 132 188 4 -1 -133 -188 h
.1872 g 1818 1178 N 133 188 3 0 -132 -188 h
.1879 g 1822 1178 N 133 187 4 0 -133 -188 h
.1886 g 1826 1177 N 132 188 4 -1 -133 -187 h
.1895 g 1829 1177 N 133 188 3 0 -132 -188 h
.1902 g 1833 1177 N 133 188 4 -1 -133 -188 h
.1909 g 1837 1176 N 132 188 4 0 -133 -188 h
.1919 g 1840 1176 N 133 188 3 0 -132 -188 h
.1927 g 1844 1176 N 133 188 4 -1 -133 -188 h
.1935 g 1848 1175 N 132 188 4 0 -133 -188 h
.1945 g 1851 1175 N 133 188 3 0 -132 -188 h
.1953 g 1855 1175 N 133 188 4 -1 -133 -188 h
.1961 g 1859 1174 N 132 188 4 0 -133 -188 h
.197 g 1862 1174 N 133 189 3 -1 -132 -188 h
.1979 g 1866 1174 N 132 188 4 0 -133 -189 h
.1989 g 1869 1173 N 133 188 3 0 -132 -188 h
.1998 g 1873 1173 N 133 189 4 -1 -133 -188 h
.2008 g 1877 1173 N 132 189 4 0 -133 -189 h
.2019 g 1880 1173 N 133 188 3 0 -132 -189 h
.2029 g 1884 1172 N 133 188 4 0 -133 -188 h
.2038 g 1888 1172 N 132 189 4 -1 -133 -188 h
.205 g 1891 1172 N 133 189 3 0 -132 -189 h
.206 g 1895 1172 N 133 188 4 0 -133 -189 h
.207 g 1899 1171 N 132 189 4 -1 -133 -188 h
.2081 g 1902 1171 N 133 189 3 0 -132 -189 h
.2091 g 1906 1171 N 133 188 4 0 -133 -189 h
.2104 g 1910 1170 N 132 188 4 0 -133 -188 h
.2115 g 1913 1170 N 133 189 3 -1 -132 -188 h
.2126 g 1917 1170 N 132 189 4 0 -133 -189 h
.2139 g 1920 1170 N 133 189 3 0 -132 -189 h
.215 g 1924 1170 N 133 188 4 0 -133 -189 h
.2162 g 1928 1169 N 132 189 4 -1 -133 -188 h
.2174 g 1931 1169 N 133 189 3 0 -132 -189 h
.2186 g 1935 1169 N 133 189 4 0 -133 -189 h
.22 g 1939 1169 N 132 189 4 0 -133 -189 h
.2212 g 1942 1169 N 133 189 3 -1 -132 -189 h
.2225 g 1946 1168 N 133 189 4 0 -133 -189 h
.2238 g 1950 1168 N 132 189 4 0 -133 -189 h
.2252 g 1953 1168 N 133 189 3 0 -132 -189 h
.2265 g 1957 1168 N 133 189 4 0 -133 -189 h
.2278 g 1961 1168 N 132 189 4 0 -133 -189 h
.2292 g 1964 1168 N 133 190 3 -1 -132 -189 h
.2306 g 1968 1168 N 132 189 4 0 -133 -190 h
.232 g 1971 1167 N 132 189 4 0 -132 -189 h
.2335 g 1975 1167 N 133 189 3 0 -132 -189 h
.2348 g 1979 1167 N 132 189 4 0 -133 -189 h
.2363 g 1982 1167 N 133 189 3 0 -132 -189 h
.2378 g 1986 1167 N 133 189 4 0 -133 -189 h
.2394 g 1990 1167 N 132 189 4 0 -133 -189 h
.2409 g 1993 1167 N 133 190 3 -1 -132 -189 h
.2425 g 1997 1167 N 133 190 4 0 -133 -190 h
.2441 g 2001 1167 N 132 190 4 0 -133 -190 h
.2455 g 2004 1167 N 133 189 3 0 -132 -190 h
.2471 g 2008 1166 N 133 189 4 0 -133 -189 h
.2488 g 2012 1166 N 132 189 4 0 -133 -189 h
.2505 g 2015 1166 N 133 189 3 0 -132 -189 h
.2521 g 2019 1166 N 133 189 4 0 -133 -189 h
.2536 g 2023 1166 N 132 189 4 0 -133 -189 h
.2553 g 2026 1166 N 133 189 3 0 -132 -189 h
.2571 g 2030 1166 N 132 189 4 0 -133 -189 h
.2589 g 2033 1166 N 133 189 3 0 -132 -189 h
.2606 g 2037 1166 N 133 189 4 0 -133 -189 h
.2622 g 2041 1166 N 132 189 4 0 -133 -189 h
.264 g 2044 1166 N 133 189 3 0 -132 -189 h
.2658 g 2048 1166 N 133 189 4 0 -133 -189 h
.2677 g 2052 1166 N 132 189 4 0 -133 -189 h
.2696 g 2055 1166 N 133 189 3 0 -132 -189 h
.2712 g 2059 1166 N 133 189 4 0 -133 -189 h
.2732 g 2063 1166 N 132 189 4 0 -133 -189 h
.275 g 2066 1166 N 133 189 3 0 -132 -189 h
.2771 g 2070 1166 N 133 190 4 0 -133 -189 h
.2791 g 2074 1167 N 132 189 4 0 -133 -190 h
.281 g 2077 1166 N 133 189 3 0 -132 -189 h
.2831 g 2081 1166 N 132 190 4 0 -133 -189 h
.2848 g 2084 1167 N 133 190 3 0 -132 -190 h
.2869 g 2088 1167 N 133 190 4 0 -133 -190 h
.2891 g 2092 1167 N 132 190 4 0 -133 -190 h
.291 g 2095 1167 N 133 189 3 1 -132 -190 h
.2933 g 2099 1167 N 133 189 4 0 -133 -189 h
.295 g 2103 1167 N 132 190 4 -1 -133 -189 h
.2969 g 2106 1167 N 133 189 3 1 -132 -190 h
.2993 g 2110 1167 N 133 190 4 0 -133 -189 h
.3016 g 2114 1168 N 132 190 4 0 -133 -190 h
.304 g 2117 1168 N 133 190 3 0 -132 -190 h
.3058 g 2121 1168 N 133 190 4 0 -133 -190 h
.3078 g 2125 1168 N 132 189 4 1 -133 -190 h
.3102 g 2128 1168 N 133 190 3 0 -132 -189 h
.3127 g 2132 1169 N 132 189 4 0 -133 -190 h
.3147 g 2135 1168 N 133 189 3 0 -132 -189 h
.3172 g 2139 1168 N 133 189 4 1 -133 -189 h
.3198 g 2143 1169 N 132 189 4 0 -133 -189 h
.3217 g 2146 1169 N 133 191 3 -1 -132 -189 h
.3243 g 2150 1170 N 133 190 4 1 -133 -191 h
.3264 g 2154 1170 N 132 189 4 0 -133 -190 h
.329 g 2157 1169 N 133 189 3 1 -132 -189 h
.3317 g 2161 1170 N 133 189 4 0 -133 -189 h
.3331 g 2165 1170 N 132 189 4 0 -133 -189 h
.3358 g 2168 1170 N 133 190 3 0 -132 -189 h
.3386 g 2172 1171 N 133 190 4 0 -133 -190 h
.3414 g 2176 1171 N 132 190 4 1 -133 -190 h
.3442 g 2179 1172 N 133 190 3 0 -132 -190 h
.3456 g 2183 1172 N 133 189 4 0 -133 -190 h
.3485 g 2187 1171 N 132 189 4 1 -133 -189 h
.3514 g 2190 1172 N 133 189 3 0 -132 -189 h
.3536 g 2194 1172 N 132 188 4 1 -133 -189 h
.3566 g 2197 1172 N 133 189 3 0 -132 -188 h
.3596 g 2201 1173 N 133 188 4 1 -133 -189 h
.3626 g 2205 1173 N 132 189 4 0 -133 -188 h
.3647 g 2208 1174 N 133 190 3 -1 -132 -189 h
.367 g 2212 1174 N 133 188 4 2 -133 -190 h
.3701 g 2216 1174 N 132 190 4 -1 -133 -188 h
.3733 g 2219 1175 N 133 188 3 2 -132 -190 h
.3765 g 2223 1175 N 133 190 4 -1 -133 -188 h
.3786 g 2227 1176 N 132 190 4 0 -133 -190 h
.381 g 2230 1176 N 133 188 3 2 -132 -190 h
.3843 g 2234 1176 N 133 190 4 -1 -133 -188 h
.3876 g 2238 1177 N 132 188 4 2 -133 -190 h
.39 g 2241 1177 N 133 189 3 -1 -132 -188 h
.3934 g 2245 1177 N 132 188 4 2 -133 -189 h
.3968 g 2248 1178 N 133 188 3 0 -132 -188 h
.3991 g 2252 1178 N 133 191 4 -1 -133 -188 h
.4025 g 2256 1180 N 132 188 4 2 -133 -191 h
.405 g 2259 1179 N 133 188 3 0 -132 -188 h
.4086 g 2263 1179 N 133 189 4 1 -133 -188 h
.4122 g 2267 1181 N 132 189 4 0 -133 -189 h
.4134 g 2270 1181 N 133 189 3 0 -132 -189 h
.417 g 2274 1181 N 133 188 4 2 -133 -189 h
.4207 g 2278 1182 N 132 189 4 -1 -133 -188 h
.4244 g 2281 1182 N 133 189 3 2 -132 -189 h
.4282 g 2285 1184 N 133 188 4 0 -133 -189 h
.4293 g 2289 1183 N 132 188 4 0 -133 -188 h
.4332 g 2292 1183 N 133 189 3 1 -132 -188 h
.437 g 2296 1185 N 132 189 4 0 -133 -189 h
.4409 g 2299 1185 N 133 189 3 2 -132 -189 h
.4449 g 2303 1187 N 133 188 4 0 -133 -189 h
.4476 g 2307 1186 N 132 186 4 2 -133 -188 h
.4516 g 2310 1186 N 133 189 3 -1 -132 -186 h
.4541 g 2314 1188 N 133 189 4 0 -133 -189 h
.4568 g 2318 1188 N 132 187 4 2 -133 -189 h
.4609 g 2321 1188 N 133 189 3 0 -132 -187 h
.4651 g 2325 1190 N 133 186 4 2 -133 -189 h
.4693 g 2329 1189 N 132 189 4 0 -133 -186 h
.4718 g 2332 1192 N 133 189 3 -1 -132 -189 h
.4746 g 2336 1191 N 133 186 4 3 -133 -189 h
.479 g 2340 1191 N 132 189 4 -1 -133 -186 h
.4833 g 2343 1193 N 133 186 3 3 -132 -189 h
.4878 g 2347 1193 N 132 189 4 -1 -133 -186 h
.4923 g 2350 1195 N 133 186 3 3 -132 -189 h
.4952 g 2354 1195 N 133 186 4 0 -133 -186 h
.4978 g 2358 1195 N 132 189 4 -1 -133 -186 h
.5025 g 2361 1197 N 133 186 3 3 -132 -189 h
.5054 g 2365 1197 N 133 187 4 -1 -133 -186 h
.5101 g 2369 1197 N 132 186 4 3 -133 -187 h
.5149 g 2372 1199 N 133 186 3 0 -132 -186 h
.5176 g 2376 1199 N 133 189 4 -1 -133 -186 h
.5224 g 2380 1201 N 132 186 4 3 -133 -189 h
.5254 g 2383 1201 N 133 186 3 0 -132 -186 h
.5304 g 2387 1201 N 133 185 4 3 -133 -186 h
.5354 g 2391 1203 N 132 186 4 -1 -133 -185 h
.5406 g 2394 1203 N 133 186 3 3 -132 -186 h
.5457 g 2398 1206 N 133 186 4 0 -133 -186 h
.5465 g 2402 1206 N 132 185 4 0 -133 -186 h
.5517 g 2405 1205 N 133 185 3 3 -132 -185 h
.557 g 2409 1208 N 132 186 4 -1 -133 -185 h
.5602 g 2412 1208 N 133 181 3 4 -132 -186 h
.5657 g 2416 1207 N 133 185 4 -1 -133 -181 h
.5686 g 2420 1210 N 132 185 4 0 -133 -185 h
.5741 g 2423 1210 N 133 185 3 3 -132 -185 h
.5798 g 2427 1213 N 133 185 4 0 -133 -185 h
.5831 g 2431 1213 N 132 181 4 3 -133 -185 h
.5888 g 2434 1212 N 133 185 3 0 -132 -181 h
.5947 g 2438 1216 N 133 180 4 4 -133 -185 h
.6007 g 2442 1215 N 132 185 4 -1 -133 -180 h
.6037 g 2445 1219 N 133 184 3 0 -132 -185 h
.6072 g 2449 1218 N 133 180 4 4 -133 -184 h
.6133 g 2453 1218 N 132 184 4 -1 -133 -180 h
.6196 g 2456 1221 N 133 180 3 4 -132 -184 h
.626 g 2460 1221 N 132 184 4 0 -133 -180 h
.6292 g 2463 1225 N 133 184 3 -1 -132 -184 h
.6328 g 2467 1224 N 133 179 4 5 -133 -184 h
.6394 g 2471 1224 N 132 184 4 -1 -133 -179 h
.6462 g 2474 1228 N 133 178 3 5 -132 -184 h
.65 g 2478 1227 N 133 179 4 -1 -133 -178 h
.6569 g 2482 1227 N 132 178 4 5 -133 -179 h
.664 g 2485 1231 N 133 177 3 0 -132 -178 h
.6674 g 2489 1230 N 133 183 4 -1 -133 -177 h
.6747 g 2493 1235 N 132 177 4 5 -133 -183 h
.6789 g 2496 1234 N 133 176 3 0 -132 -177 h
.6865 g 2500 1233 N 133 175 4 6 -133 -176 h
.6943 g 2504 1238 N 132 175 4 -1 -133 -175 h
.7024 g 2507 1237 N 133 174 3 6 -132 -175 h
.7106 g 2511 1242 N 132 173 4 0 -133 -174 h
.7106 g 2514 1241 N 133 174 3 -1 -132 -173 h
.7193 g 2518 1241 N 133 172 4 7 -133 -174 h
.7281 g 2522 1246 N 132 172 4 -1 -133 -172 h
.7377 g 2525 1245 N 133 169 3 8 -132 -172 h
.7473 g 2529 1250 N 133 169 4 0 -133 -169 h
.7471 g 2533 1250 N 132 169 4 -1 -133 -169 h
.758 g 2536 1249 N 133 164 3 10 -132 -169 h
.7691 g 2540 1254 N 133 165 4 -1 -133 -164 h
.169 g 1551 1010 N 133 187 4 -1 -133 -186 h
.169 g 1555 1010 N 132 187 4 -1 -133 -187 h
.1691 g 1558 1009 N 133 186 3 0 -132 -187 h
.1692 g 1562 1008 N 133 187 4 -1 -133 -186 h
.1693 g 1566 1008 N 132 187 4 -1 -133 -187 h
.1694 g 1569 1007 N 133 186 3 0 -132 -187 h
.1696 g 1573 1006 N 132 187 4 -1 -133 -186 h
.1698 g 1576 1006 N 133 187 3 -1 -132 -187 h
.1699 g 1580 1005 N 133 187 4 0 -133 -187 h
.1701 g 1584 1005 N 132 187 4 -1 -133 -187 h
.1703 g 1587 1004 N 133 186 3 0 -132 -187 h
.1705 g 1591 1003 N 133 187 4 -1 -133 -186 h
.1708 g 1595 1003 N 132 187 4 -1 -133 -187 h
.1711 g 1598 1002 N 133 187 3 0 -132 -187 h
.1713 g 1602 1002 N 133 187 4 -1 -133 -187 h
.1716 g 1606 1001 N 132 187 4 0 -133 -187 h
.1719 g 1609 1001 N 133 187 3 -1 -132 -187 h
.1723 g 1613 1000 N 133 188 4 -1 -133 -187 h
.1726 g 1617 1000 N 132 187 4 0 -133 -188 h
.173 g 1620 999 N 133 188 3 -1 -132 -187 h
.1733 g 1624 999 N 133 187 4 0 -133 -188 h
.1737 g 1628 998 N 132 187 4 -1 -133 -187 h
.1742 g 1631 997 N 133 187 3 0 -132 -187 h
.1746 g 1635 997 N 132 187 4 -1 -133 -187 h
.175 g 1638 996 N 133 187 3 0 -132 -187 h
.1754 g 1642 996 N 133 187 4 -1 -133 -187 h
.1759 g 1646 995 N 132 187 4 0 -133 -187 h
.1765 g 1649 995 N 133 188 3 -1 -132 -187 h
.1769 g 1653 995 N 133 187 4 0 -133 -188 h
.1774 g 1657 994 N 132 188 4 -1 -133 -187 h
.178 g 1660 994 N 133 187 3 0 -132 -188 h
.1785 g 1664 993 N 133 188 4 -1 -133 -187 h
.1791 g 1668 993 N 132 187 4 0 -133 -188 h
.1796 g 1671 992 N 133 188 3 -1 -132 -187 h
.1803 g 1675 992 N 133 187 4 0 -133 -188 h
.1809 g 1679 991 N 132 188 4 -1 -133 -187 h
.1815 g 1682 991 N 133 187 3 0 -132 -188 h
.1822 g 1686 990 N 132 187 4 0 -133 -187 h
.1828 g 1689 990 N 133 188 3 -1 -132 -187 h
.1836 g 1693 990 N 133 187 4 0 -133 -188 h
.1843 g 1697 989 N 132 188 4 -1 -133 -187 h
.185 g 1700 989 N 133 187 3 0 -132 -188 h
.1857 g 1704 988 N 133 187 4 0 -133 -187 h
.1865 g 1708 988 N 132 188 4 -1 -133 -187 h
.1873 g 1711 988 N 133 187 3 0 -132 -188 h
.188 g 1715 987 N 133 188 4 -1 -133 -187 h
.1888 g 1719 987 N 132 188 4 0 -133 -188 h
.1896 g 1722 987 N 133 187 3 0 -132 -188 h
.1905 g 1726 986 N 133 188 4 -1 -133 -187 h
.1914 g 1730 986 N 132 187 4 0 -133 -188 h
.1922 g 1733 985 N 133 187 3 0 -132 -187 h
.1931 g 1737 985 N 132 188 4 -1 -133 -187 h
.194 g 1740 985 N 133 187 3 0 -132 -188 h
.195 g 1744 984 N 133 187 4 0 -133 -187 h
.1959 g 1748 984 N 132 188 4 -1 -133 -187 h
.1969 g 1751 984 N 133 188 3 0 -132 -188 h
.1978 g 1755 984 N 133 187 4 0 -133 -188 h
.1988 g 1759 983 N 132 188 4 -1 -133 -187 h
.1998 g 1762 983 N 133 188 3 0 -132 -188 h
.2008 g 1766 983 N 133 187 4 0 -133 -188 h
.2019 g 1770 982 N 132 188 4 -1 -133 -187 h
.203 g 1773 982 N 133 188 3 0 -132 -188 h
.2041 g 1777 982 N 133 188 4 0 -133 -188 h
.2052 g 1781 982 N 132 187 4 0 -133 -188 h
.2064 g 1784 981 N 133 188 3 -1 -132 -187 h
.2075 g 1788 981 N 132 188 4 0 -133 -188 h
.2086 g 1791 981 N 133 188 3 0 -132 -188 h
.2097 g 1795 981 N 133 187 4 0 -133 -188 h
.2109 g 1799 980 N 132 187 4 0 -133 -187 h
.2121 g 1802 980 N 133 188 3 -1 -132 -187 h
.2134 g 1806 980 N 133 188 4 0 -133 -188 h
.2146 g 1810 980 N 132 187 4 0 -133 -188 h
.2159 g 1813 979 N 133 187 3 0 -132 -187 h
.2172 g 1817 979 N 133 187 4 0 -133 -187 h
.2185 g 1821 979 N 132 187 4 0 -133 -187 h
.2199 g 1824 979 N 133 188 3 -1 -132 -187 h
.2209 g 1828 979 N 133 188 4 0 -133 -188 h
.2223 g 1832 979 N 132 187 4 0 -133 -188 h
.2237 g 1835 978 N 133 187 3 0 -132 -187 h
.2252 g 1839 978 N 133 187 4 0 -133 -187 h
.2266 g 1843 978 N 132 188 4 -1 -133 -187 h
.228 g 1846 978 N 133 188 3 0 -132 -188 h
.2295 g 1850 978 N 132 188 4 0 -133 -188 h
.231 g 1853 978 N 133 188 3 0 -132 -188 h
.2325 g 1857 978 N 133 188 4 0 -133 -188 h
.2341 g 1861 978 N 132 187 4 0 -133 -188 h
.2357 g 1864 977 N 133 187 3 0 -132 -187 h
.237 g 1868 977 N 133 187 4 0 -133 -187 h
.2384 g 1872 977 N 132 187 4 0 -133 -187 h
.2401 g 1875 977 N 133 188 3 -1 -132 -187 h
.2417 g 1879 977 N 133 187 4 1 -133 -188 h
.2434 g 1883 977 N 132 188 4 -1 -133 -187 h
.2452 g 1886 977 N 133 187 3 1 -132 -188 h
.2466 g 1890 977 N 133 188 4 -1 -133 -187 h
.2484 g 1894 977 N 132 187 4 1 -133 -188 h
.2502 g 1897 977 N 133 188 3 -1 -132 -187 h
.252 g 1901 977 N 132 187 4 1 -133 -188 h
.2538 g 1904 977 N 133 188 3 -1 -132 -187 h
.255 g 1908 977 N 133 188 4 0 -133 -188 h
.2568 g 1912 977 N 132 188 4 0 -133 -188 h
.2587 g 1915 977 N 133 188 3 0 -132 -188 h
.2606 g 1919 977 N 133 187 4 1 -133 -188 h
.2626 g 1923 977 N 132 188 4 -1 -133 -187 h
.2642 g 1926 977 N 133 187 3 1 -132 -188 h
.2662 g 1930 977 N 133 188 4 -1 -133 -187 h
.2682 g 1934 977 N 132 187 4 1 -133 -188 h
.2702 g 1937 977 N 133 187 3 0 -132 -187 h
.2723 g 1941 977 N 133 187 4 0 -133 -187 h
.2744 g 1945 977 N 132 187 4 0 -133 -187 h
.276 g 1948 977 N 133 187 3 0 -132 -187 h
.2776 g 1952 977 N 132 187 4 0 -133 -187 h
.2798 g 1955 977 N 133 187 3 0 -132 -187 h
.282 g 1959 977 N 133 187 4 0 -133 -187 h
.2842 g 1963 977 N 132 188 4 0 -133 -187 h
.2864 g 1966 978 N 133 187 3 1 -132 -188 h
.2882 g 1970 978 N 133 187 4 -1 -133 -187 h
.2905 g 1974 977 N 132 187 4 1 -133 -187 h
.2928 g 1977 978 N 133 187 3 0 -132 -187 h
.2945 g 1981 978 N 133 187 4 0 -133 -187 h
.2968 g 1985 978 N 132 187 4 0 -133 -187 h
.2986 g 1988 978 N 133 187 3 0 -132 -187 h
.301 g 1992 978 N 133 187 4 1 -133 -187 h
.3034 g 1996 979 N 132 188 4 -1 -133 -187 h
.3059 g 1999 979 N 133 187 3 1 -132 -188 h
.3084 g 2003 979 N 132 187 4 0 -133 -187 h
.3109 g 2006 979 N 132 187 4 1 -132 -187 h
.3135 g 2010 980 N 133 187 3 0 -132 -187 h
.3154 g 2014 980 N 132 186 4 0 -133 -187 h
.318 g 2017 979 N 133 187 3 0 -132 -186 h
.3198 g 2021 980 N 133 187 4 0 -133 -187 h
.3224 g 2025 980 N 132 187 4 1 -133 -187 h
.3251 g 2028 981 N 133 187 3 0 -132 -187 h
.3271 g 2032 981 N 133 186 4 1 -133 -187 h
.3298 g 2036 981 N 132 187 4 -1 -133 -186 h
.3326 g 2039 981 N 133 186 3 1 -132 -187 h
.3354 g 2043 981 N 133 187 4 0 -133 -186 h
.3382 g 2047 982 N 132 186 4 1 -133 -187 h
.3402 g 2050 982 N 133 186 3 0 -132 -186 h
.3431 g 2054 982 N 133 186 4 1 -133 -186 h
.346 g 2058 983 N 132 186 4 0 -133 -186 h
.348 g 2061 983 N 133 188 3 -1 -132 -186 h
.351 g 2065 984 N 132 186 4 2 -133 -188 h
.354 g 2068 984 N 133 188 3 -1 -132 -186 h
.357 g 2072 985 N 133 186 4 2 -133 -188 h
.3591 g 2076 985 N 132 186 4 -1 -133 -186 h
.3622 g 2079 984 N 133 186 3 2 -132 -186 h
.3653 g 2083 986 N 133 186 4 -1 -133 -186 h
.3685 g 2087 985 N 132 186 4 2 -133 -186 h
.3717 g 2090 987 N 133 186 3 -1 -132 -186 h
.3739 g 2094 986 N 133 184 4 2 -133 -186 h
.3772 g 2098 986 N 132 187 4 -1 -133 -184 h
.3793 g 2101 988 N 133 186 3 0 -132 -187 h
.3826 g 2105 987 N 133 186 4 2 -133 -186 h
.3859 g 2109 989 N 132 186 4 -1 -133 -186 h
.3893 g 2112 988 N 133 186 3 2 -132 -186 h
.3928 g 2116 990 N 132 186 4 0 -133 -186 h
.3951 g 2119 990 N 133 184 3 1 -132 -186 h
.3986 g 2123 989 N 133 186 4 0 -133 -184 h
.4021 g 2127 991 N 132 184 4 2 -133 -186 h
.4057 g 2130 991 N 133 186 3 -1 -132 -184 h
.4094 g 2134 992 N 133 184 4 2 -133 -186 h
.4117 g 2138 992 N 132 184 4 0 -133 -184 h
.414 g 2141 992 N 133 187 3 -1 -132 -184 h
.4177 g 2145 994 N 133 184 4 2 -133 -187 h
.4215 g 2149 993 N 132 186 4 0 -133 -184 h
.4253 g 2152 995 N 133 184 3 2 -132 -186 h
.4277 g 2156 995 N 133 185 4 -1 -133 -184 h
.4316 g 2160 995 N 132 184 4 2 -133 -185 h
.4355 g 2163 996 N 133 184 3 0 -132 -184 h
.4395 g 2167 996 N 132 184 4 2 -133 -184 h
.4435 g 2170 998 N 133 184 3 0 -132 -184 h
.4476 g 2174 998 N 133 184 4 2 -133 -184 h
.4518 g 2178 1000 N 132 183 4 0 -133 -184 h
.4526 g 2181 999 N 133 184 3 -1 -132 -183 h
.4568 g 2185 999 N 133 183 4 3 -133 -184 h
.461 g 2189 1001 N 132 184 4 -1 -133 -183 h
.4653 g 2192 1001 N 133 183 3 3 -132 -184 h
.4697 g 2196 1003 N 133 184 4 -1 -133 -183 h
.4723 g 2200 1003 N 132 180 4 3 -133 -184 h
.4768 g 2203 1002 N 133 184 3 -1 -132 -180 h
.4813 g 2207 1005 N 133 180 4 3 -133 -184 h
.4859 g 2211 1004 N 132 184 4 -1 -133 -180 h
.4905 g 2214 1007 N 133 180 3 3 -132 -184 h
.4952 g 2218 1006 N 132 183 4 0 -133 -180 h
.4978 g 2221 1009 N 132 184 4 -1 -132 -183 h
.5006 g 2225 1009 N 133 180 3 3 -132 -184 h
.5055 g 2229 1008 N 132 183 4 0 -133 -180 h
.5104 g 2232 1011 N 133 179 3 3 -132 -183 h
.5153 g 2236 1010 N 133 183 4 -1 -133 -179 h
.5204 g 2240 1013 N 132 180 4 3 -133 -183 h
.5234 g 2243 1013 N 133 179 3 0 -132 -180 h
.5286 g 2247 1012 N 133 179 4 3 -133 -179 h
.5338 g 2251 1015 N 132 179 4 0 -133 -179 h
.5392 g 2254 1015 N 133 179 3 3 -132 -179 h
.5446 g 2258 1018 N 133 178 4 0 -133 -179 h
.5475 g 2262 1017 N 132 182 4 -1 -133 -178 h
.553 g 2265 1020 N 133 178 3 4 -132 -182 h
.5563 g 2269 1020 N 133 179 4 -1 -133 -178 h
.562 g 2273 1020 N 132 178 4 4 -133 -179 h
.5678 g 2276 1023 N 133 177 3 0 -132 -178 h
.5738 g 2280 1022 N 132 177 4 4 -133 -177 h
.5799 g 2283 1026 N 133 177 3 -1 -132 -177 h
.5834 g 2287 1025 N 133 172 4 5 -133 -177 h
.5897 g 2291 1025 N 132 176 4 -1 -133 -172 h
.5962 g 2294 1028 N 133 171 3 5 -132 -176 h
.6028 g 2298 1028 N 133 175 4 -1 -133 -171 h
.6059 g 2302 1031 N 132 176 4 -1 -133 -175 h
.6128 g 2305 1031 N 133 174 3 6 -132 -176 h
.6198 g 2309 1035 N 133 174 4 -1 -133 -174 h
.6239 g 2313 1034 N 132 168 4 6 -133 -174 h
.6313 g 2316 1034 N 133 173 3 -1 -132 -168 h
.6391 g 2320 1038 N 133 166 4 6 -133 -173 h
.647 g 2324 1037 N 132 170 4 0 -133 -166 h
.6555 g 2327 1041 N 133 163 3 7 -132 -170 h
.6607 g 2331 1041 N 132 163 4 -1 -133 -163 h
.6705 g 2334 1040 N 133 158 3 10 -132 -163 h
.6805 g 2338 1045 N 133 158 4 -1 -133 -158 h
.6842 g 2342 1044 N 132 164 4 -1 -133 -158 h
.1667 g 1418 824 N 133 186 3 0 -132 -187 h
.1668 g 1422 823 N 133 186 4 -1 -133 -186 h
.1669 g 1426 822 N 132 187 4 -1 -133 -186 h
.167 g 1429 822 N 133 186 3 0 -132 -187 h
.1672 g 1433 821 N 133 186 4 -1 -133 -186 h
.1673 g 1437 820 N 132 187 4 -1 -133 -186 h
.1675 g 1440 820 N 133 186 3 0 -132 -187 h
.1676 g 1444 819 N 132 186 4 -1 -133 -186 h
.1678 g 1447 818 N 132 186 4 0 -132 -186 h
.168 g 1451 818 N 133 186 3 -1 -132 -186 h
.1681 g 1455 817 N 132 187 4 -1 -133 -186 h
.1683 g 1458 817 N 133 186 3 0 -132 -187 h
.1686 g 1462 816 N 133 186 4 -1 -133 -186 h
.1688 g 1466 815 N 132 187 4 -1 -133 -186 h
.169 g 1469 815 N 133 186 3 0 -132 -187 h
.1693 g 1473 814 N 133 187 4 -1 -133 -186 h
.1696 g 1477 814 N 132 186 4 0 -133 -187 h
.1699 g 1480 813 N 133 186 3 -1 -132 -186 h
.1702 g 1484 812 N 133 186 4 0 -133 -186 h
.1706 g 1488 812 N 132 186 4 -1 -133 -186 h
.1709 g 1491 811 N 133 186 3 0 -132 -186 h
.1713 g 1495 811 N 133 186 4 -1 -133 -186 h
.1716 g 1499 810 N 132 186 4 0 -133 -186 h
.172 g 1502 810 N 133 186 3 -1 -132 -186 h
.1725 g 1506 809 N 132 187 4 -1 -133 -186 h
.1729 g 1509 809 N 133 186 3 0 -132 -187 h
.1733 g 1513 808 N 133 187 4 -1 -133 -186 h
.1738 g 1517 808 N 132 186 4 0 -133 -187 h
.1743 g 1520 807 N 133 187 3 -1 -132 -186 h
.1748 g 1524 807 N 133 186 4 0 -133 -187 h
.1753 g 1528 806 N 132 186 4 0 -133 -186 h
.1759 g 1531 806 N 133 186 3 -1 -132 -186 h
.1764 g 1535 805 N 133 186 4 0 -133 -186 h
.177 g 1539 805 N 132 186 4 -1 -133 -186 h
.1776 g 1542 804 N 133 186 3 0 -132 -186 h
.1782 g 1546 804 N 133 186 4 -1 -133 -186 h
.1788 g 1550 803 N 132 186 4 0 -133 -186 h
.1794 g 1553 803 N 133 187 3 -1 -132 -186 h
.1801 g 1557 803 N 132 186 4 0 -133 -187 h
.1807 g 1560 802 N 133 187 3 -1 -132 -186 h
.1814 g 1564 802 N 133 186 4 0 -133 -187 h
.1821 g 1568 801 N 132 186 4 0 -133 -186 h
.1829 g 1571 801 N 133 187 3 -1 -132 -186 h
.1836 g 1575 801 N 133 186 4 0 -133 -187 h
.1844 g 1579 800 N 132 186 4 0 -133 -186 h
.1851 g 1582 800 N 133 186 3 -1 -132 -186 h
.1859 g 1586 799 N 133 186 4 0 -133 -186 h
.1867 g 1590 799 N 132 187 4 -1 -133 -186 h
.1875 g 1593 799 N 133 186 3 0 -132 -187 h
.1884 g 1597 798 N 133 186 4 0 -133 -186 h
.1893 g 1601 798 N 132 187 4 -1 -133 -186 h
.1902 g 1604 798 N 133 186 3 0 -132 -187 h
.1911 g 1608 797 N 132 186 4 0 -133 -186 h
.192 g 1611 797 N 133 187 3 -1 -132 -186 h
.193 g 1615 797 N 133 186 4 0 -133 -187 h
.1939 g 1619 796 N 132 186 4 0 -133 -186 h
.1948 g 1622 796 N 133 186 3 0 -132 -186 h
.1958 g 1626 796 N 133 186 4 -1 -133 -186 h
.1968 g 1630 795 N 132 186 4 0 -133 -186 h
.1979 g 1633 795 N 133 186 3 0 -132 -186 h
.1989 g 1637 795 N 133 186 4 -1 -133 -186 h
.2 g 1641 794 N 132 186 4 0 -133 -186 h
.2011 g 1644 794 N 133 186 3 0 -132 -186 h
.2022 g 1648 794 N 133 187 4 -1 -133 -186 h
.2033 g 1652 794 N 132 186 4 0 -133 -187 h
.2045 g 1655 793 N 133 186 3 0 -132 -186 h
.2057 g 1659 793 N 132 186 4 0 -133 -186 h
.2067 g 1662 793 N 132 186 4 0 -132 -186 h
.2079 g 1666 793 N 133 187 3 -1 -132 -186 h
.2091 g 1670 793 N 132 186 4 0 -133 -187 h
.2104 g 1673 792 N 133 186 3 0 -132 -186 h
.2117 g 1677 792 N 133 186 4 0 -133 -186 h
.2129 g 1681 792 N 132 186 4 0 -133 -186 h
.2143 g 1684 792 N 133 187 3 -1 -132 -186 h
.2156 g 1688 792 N 133 187 4 0 -133 -187 h
.2169 g 1692 792 N 132 186 4 0 -133 -187 h
.2181 g 1695 791 N 133 186 3 0 -132 -186 h
.2194 g 1699 791 N 133 186 4 0 -133 -186 h
.2209 g 1703 791 N 132 186 4 0 -133 -186 h
.2223 g 1706 791 N 133 187 3 -1 -132 -186 h
.2237 g 1710 791 N 133 186 4 0 -133 -187 h
.2252 g 1714 790 N 132 186 4 0 -133 -186 h
.2267 g 1717 790 N 133 186 3 0 -132 -186 h
.2282 g 1721 790 N 132 186 4 0 -133 -186 h
.2297 g 1724 790 N 133 186 3 0 -132 -186 h
.2313 g 1728 790 N 133 186 4 0 -133 -186 h
.2328 g 1732 790 N 132 186 4 0 -133 -186 h
.2341 g 1735 790 N 133 186 3 0 -132 -186 h
.2357 g 1739 790 N 133 186 4 0 -133 -186 h
.2373 g 1743 790 N 132 186 4 -1 -133 -186 h
.239 g 1746 789 N 133 186 3 1 -132 -186 h
.2407 g 1750 790 N 133 186 4 -1 -133 -186 h
.2424 g 1754 789 N 132 186 4 1 -133 -186 h
.2441 g 1757 790 N 133 186 3 -1 -132 -186 h
.2458 g 1761 789 N 133 186 4 1 -133 -186 h
.2476 g 1765 790 N 132 186 4 -1 -133 -186 h
.2493 g 1768 789 N 133 187 3 0 -132 -186 h
.251 g 1772 790 N 132 186 4 0 -133 -187 h
.2526 g 1775 789 N 133 185 3 1 -132 -186 h
.2546 g 1779 789 N 133 186 4 -1 -133 -185 h
.2563 g 1783 789 N 132 185 4 1 -133 -186 h
.2581 g 1786 789 N 133 187 3 -1 -132 -185 h
.2601 g 1790 790 N 133 185 4 1 -133 -187 h
.2622 g 1794 789 N 132 187 4 -1 -133 -185 h
.264 g 1797 790 N 133 185 3 1 -132 -187 h
.266 g 1801 789 N 133 186 4 0 -133 -185 h
.2681 g 1805 790 N 132 186 4 0 -133 -186 h
.27 g 1808 790 N 133 186 3 0 -132 -186 h
.272 g 1812 790 N 133 186 4 0 -133 -186 h
.2736 g 1816 790 N 132 186 4 0 -133 -186 h
.2757 g 1819 790 N 133 186 3 0 -132 -186 h
.2778 g 1823 790 N 132 186 4 0 -133 -186 h
.28 g 1826 790 N 133 185 3 1 -132 -186 h
.2821 g 1830 790 N 133 186 4 -1 -133 -185 h
.2843 g 1834 790 N 132 186 4 1 -133 -186 h
.2866 g 1837 791 N 133 185 3 0 -132 -186 h
.289 g 1841 790 N 133 186 4 0 -133 -185 h
.2912 g 1845 791 N 132 186 4 0 -133 -186 h
.2928 g 1848 791 N 133 185 3 1 -132 -186 h
.295 g 1852 791 N 133 186 4 -1 -133 -185 h
.2974 g 1856 791 N 132 185 4 1 -133 -186 h
.2999 g 1859 791 N 133 186 3 0 -132 -185 h
.3023 g 1863 792 N 133 184 4 1 -133 -186 h
.3048 g 1867 791 N 132 186 4 -1 -133 -184 h
.3073 g 1870 792 N 133 185 3 1 -132 -186 h
.3098 g 1874 792 N 133 186 4 0 -133 -185 h
.3123 g 1878 793 N 132 185 4 1 -133 -186 h
.3149 g 1881 793 N 133 185 3 0 -132 -185 h
.3174 g 1885 793 N 132 185 4 0 -133 -185 h
.3192 g 1888 793 N 133 185 3 0 -132 -185 h
.3217 g 1892 793 N 133 185 4 1 -133 -185 h
.3243 g 1896 794 N 132 185 4 0 -133 -185 h
.3269 g 1899 794 N 133 185 3 1 -132 -185 h
.3295 g 1903 795 N 133 185 4 -1 -133 -185 h
.3324 g 1907 794 N 132 185 4 1 -133 -185 h
.3352 g 1910 795 N 133 185 3 0 -132 -185 h
.3381 g 1914 795 N 133 185 4 1 -133 -185 h
.341 g 1918 796 N 132 185 4 0 -133 -185 h
.3437 g 1921 796 N 133 185 3 1 -132 -185 h
.3466 g 1925 797 N 133 185 4 0 -133 -185 h
.3485 g 1929 797 N 132 183 4 1 -133 -185 h
.3515 g 1932 796 N 133 185 3 0 -132 -183 h
.3546 g 1936 798 N 132 183 4 1 -133 -185 h
.3576 g 1939 797 N 133 185 3 0 -132 -183 h
.3606 g 1943 799 N 133 183 4 1 -133 -185 h
.3636 g 1947 798 N 132 186 4 -1 -133 -183 h
.3668 g 1950 800 N 133 183 3 2 -132 -186 h
.3701 g 1954 799 N 133 185 4 0 -133 -183 h
.3732 g 1958 801 N 132 183 4 1 -133 -185 h
.3762 g 1961 800 N 133 186 3 -1 -132 -183 h
.3795 g 1965 802 N 133 183 4 2 -133 -186 h
.3817 g 1969 801 N 132 183 4 0 -133 -183 h
.385 g 1972 801 N 133 184 3 1 -132 -183 h
.3883 g 1976 803 N 133 183 4 0 -133 -184 h
.3919 g 1980 802 N 132 183 4 2 -133 -183 h
.3953 g 1983 804 N 133 184 3 -1 -132 -183 h
.3987 g 1987 804 N 132 183 4 2 -133 -184 h
.4023 g 1990 805 N 133 184 3 -1 -132 -183 h
.406 g 1994 805 N 133 184 4 2 -133 -184 h
.4097 g 1998 807 N 132 183 4 0 -133 -184 h
.4134 g 2001 806 N 133 183 3 2 -132 -183 h
.4171 g 2005 808 N 133 184 4 -1 -133 -183 h
.4194 g 2009 808 N 132 181 4 2 -133 -184 h
.4231 g 2012 807 N 133 183 3 0 -132 -181 h
.4269 g 2016 809 N 133 181 4 2 -133 -183 h
.4307 g 2020 809 N 132 184 4 -1 -133 -181 h
.4347 g 2023 811 N 133 180 3 3 -132 -184 h
.4388 g 2027 810 N 133 183 4 -1 -133 -180 h
.4428 g 2031 812 N 132 181 4 2 -133 -183 h
.447 g 2034 812 N 133 183 3 0 -132 -181 h
.4513 g 2038 814 N 132 180 4 3 -133 -183 h
.4554 g 2041 814 N 133 183 3 -1 -132 -180 h
.4596 g 2045 816 N 133 181 4 2 -133 -183 h
.4622 g 2049 816 N 132 180 4 0 -133 -181 h
.4668 g 2052 815 N 133 180 3 3 -132 -180 h
.4713 g 2056 818 N 133 180 4 -1 -133 -180 h
.4758 g 2060 817 N 132 180 4 3 -133 -180 h
.4805 g 2063 820 N 133 179 3 0 -132 -180 h
.4852 g 2067 819 N 133 180 4 2 -133 -179 h
.49 g 2071 822 N 132 179 4 0 -133 -180 h
.495 g 2074 821 N 133 179 3 3 -132 -179 h
.4999 g 2078 824 N 133 178 4 0 -133 -179 h
.5049 g 2082 823 N 132 178 4 3 -133 -178 h
.5103 g 2085 826 N 133 178 3 0 -132 -178 h
.5134 g 2089 826 N 133 174 4 3 -133 -178 h
.5187 g 2093 825 N 132 177 4 0 -133 -174 h
.5243 g 2096 828 N 133 173 3 4 -132 -177 h
.5298 g 2100 828 N 132 177 4 -1 -133 -173 h
.5356 g 2103 831 N 133 172 3 4 -132 -177 h
.5416 g 2107 830 N 133 175 4 0 -133 -172 h
.5477 g 2111 833 N 132 171 4 4 -133 -175 h
.554 g 2114 833 N 133 174 3 0 -132 -171 h
.5606 g 2118 836 N 133 169 4 5 -133 -174 h
.5676 g 2122 836 N 132 172 4 0 -133 -169 h
.5749 g 2125 839 N 133 166 3 6 -132 -172 h
.5795 g 2129 839 N 133 166 4 -1 -133 -166 h
.588 g 2133 838 N 132 162 4 8 -133 -166 h
.5965 g 2136 842 N 133 162 3 -1 -132 -162 h
%pm3d_map_end
1.000 UL
LT0
%pm3d_map_begin
.1288 g 1533 1592 N 133 141 -4 0 -132 -139 h
.1324 g 1537 1592 N 132 139 -3 -1 -133 -138 h
.1364 g 1541 1592 N 133 138 -4 1 -133 -139 h
.1356 g 1544 1593 N 133 139 -4 1 -132 -141 h
.1344 g 1548 1593 N 132 141 -3 0 -133 -141 h
.1379 g 1552 1593 N 133 141 -4 0 -133 -141 h
.141 g 1555 1591 N 133 141 -4 1 -132 -140 h
.1396 g 1559 1591 N 132 140 -3 1 -133 -141 h
.138 g 1563 1592 N 133 141 -4 1 -133 -143 h
.1411 g 1566 1592 N 133 143 -4 0 -132 -143 h
.1442 g 1570 1592 N 132 143 -3 0 -133 -143 h
.1429 g 1574 1592 N 133 143 -4 2 -133 -145 h
.1407 g 1577 1590 N 133 145 -4 0 -132 -143 h
.1431 g 1581 1591 N 132 143 -3 0 -133 -144 h
.1459 g 1584 1591 N 133 144 -4 1 -132 -145 h
.1445 g 1588 1591 N 132 145 -3 1 -133 -146 h
.1425 g 1592 1592 N 133 146 -4 0 -133 -147 h
.1446 g 1595 1590 N 133 147 -4 1 -132 -146 h
.1468 g 1599 1590 N 132 146 -3 0 -133 -146 h
.1453 g 1603 1590 N 133 146 -4 2 -133 -148 h
.1433 g 1606 1591 N 133 148 -4 0 -132 -149 h
.1455 g 1610 1591 N 132 149 -3 1 -133 -150 h
.1473 g 1614 1589 N 133 150 -4 0 -133 -148 h
.1455 g 1617 1590 N 133 148 -4 2 -132 -151 h
.1437 g 1621 1590 N 132 151 -3 0 -133 -151 h
.1456 g 1625 1590 N 133 151 -4 0 -133 -151 h
.1444 g 1628 1591 N 133 151 -4 2 -132 -154 h
.1425 g 1632 1589 N 132 154 -3 0 -133 -152 h
.1438 g 1635 1589 N 133 152 -4 1 -132 -153 h
.1456 g 1639 1590 N 132 153 -3 0 -133 -154 h
.1445 g 1643 1590 N 133 154 -4 2 -133 -156 h
.1431 g 1646 1591 N 133 156 -4 0 -132 -157 h
.1443 g 1650 1588 N 132 157 -3 1 -133 -155 h
.1455 g 1654 1589 N 133 155 -4 0 -133 -156 h
.1445 g 1657 1589 N 133 156 -4 2 -132 -158 h
.1432 g 1661 1589 N 132 158 -3 0 -133 -158 h
.1447 g 1665 1590 N 133 158 -4 0 -133 -159 h
.1434 g 1668 1588 N 133 159 -4 2 -132 -159 h
.1419 g 1672 1588 N 132 159 -3 0 -133 -159 h
.1433 g 1676 1588 N 133 159 -4 1 -133 -160 h
.1448 g 1679 1588 N 133 160 -4 0 -132 -160 h
.144 g 1683 1589 N 132 160 -3 2 -133 -163 h
.1426 g 1687 1587 N 133 163 -4 0 -133 -161 h
.1435 g 1690 1587 N 133 161 -4 1 -132 -162 h
.1448 g 1694 1587 N 132 162 -3 0 -133 -162 h
.1441 g 1697 1587 N 133 162 -4 1 -132 -163 h
.1428 g 1701 1585 N 132 163 -3 1 -133 -162 h
.1437 g 1705 1585 N 133 162 -4 0 -133 -162 h
.143 g 1708 1585 N 133 162 -4 2 -132 -164 h
.1424 g 1712 1586 N 132 164 -3 0 -133 -165 h
.1436 g 1716 1586 N 133 165 -4 1 -133 -166 h
.1444 g 1719 1584 N 133 166 -4 0 -132 -164 h
.1434 g 1723 1584 N 132 164 -3 2 -133 -166 h
.1428 g 1727 1584 N 133 166 -4 0 -133 -166 h
.1441 g 1730 1584 N 133 166 -4 0 -132 -166 h
.1431 g 1734 1582 N 132 166 -3 2 -133 -166 h
.1421 g 1738 1582 N 133 166 -4 0 -133 -166 h
.1434 g 1741 1582 N 133 166 -4 1 -132 -167 h
.1446 g 1745 1582 N 132 167 -3 0 -133 -167 h
.1438 g 1748 1580 N 133 167 -4 2 -132 -167 h
.1428 g 1752 1580 N 132 167 -3 0 -133 -167 h
.1441 g 1756 1581 N 133 167 -4 0 -133 -168 h
.1438 g 1759 1581 N 133 168 -4 2 -132 -170 h
.1429 g 1763 1579 N 132 170 -3 0 -133 -168 h
.1436 g 1767 1579 N 133 168 -4 1 -133 -169 h
.1449 g 1770 1579 N 133 169 -4 0 -132 -169 h
.1447 g 1774 1579 N 132 169 -3 1 -133 -170 h
.1438 g 1778 1577 N 133 170 -4 1 -133 -169 h
.1446 g 1781 1577 N 133 169 -4 0 -132 -169 h
.1444 g 1785 1577 N 132 169 -3 1 -133 -170 h
.1442 g 1789 1577 N 133 170 -4 1 -133 -171 h
.145 g 1792 1575 N 133 171 -4 0 -132 -169 h
.1443 g 1796 1575 N 132 169 -3 2 -133 -171 h
.1441 g 1799 1575 N 133 171 -4 0 -132 -171 h
.1455 g 1803 1576 N 132 171 -3 0 -133 -172 h
.1463 g 1807 1574 N 133 172 -4 1 -133 -171 h
.1457 g 1810 1574 N 133 171 -4 1 -132 -172 h
.1455 g 1814 1574 N 132 172 -3 0 -133 -172 h
.1469 g 1818 1574 N 133 172 -4 1 -133 -173 h
.1464 g 1821 1572 N 133 173 -4 1 -132 -172 h
.1457 g 1825 1572 N 132 172 -3 0 -133 -172 h
.1472 g 1829 1572 N 133 172 -4 1 -133 -173 h
.1472 g 1832 1572 N 133 173 -4 1 -132 -174 h
.1466 g 1836 1570 N 132 174 -3 0 -133 -172 h
.1475 g 1840 1571 N 133 172 -4 1 -133 -174 h
.149 g 1843 1571 N 133 174 -4 0 -132 -174 h
.1491 g 1847 1571 N 132 174 -3 1 -133 -175 h
.1486 g 1850 1569 N 133 175 -4 1 -132 -174 h
.1495 g 1854 1569 N 132 174 -3 0 -133 -174 h
.1496 g 1858 1569 N 133 174 -4 1 -133 -175 h
.1497 g 1861 1569 N 133 175 -4 1 -132 -176 h
.1507 g 1865 1567 N 132 176 -3 0 -133 -174 h
.1503 g 1869 1567 N 133 174 -4 1 -133 -175 h
.1504 g 1872 1568 N 133 175 -4 0 -132 -176 h
.152 g 1876 1568 N 132 176 -3 1 -133 -177 h
.1517 g 1880 1566 N 133 177 -4 1 -133 -176 h
.1513 g 1883 1566 N 133 176 -4 0 -132 -176 h
.1529 g 1887 1566 N 132 176 -3 0 -133 -176 h
.1546 g 1891 1566 N 133 176 -4 1 -133 -177 h
.1544 g 1894 1565 N 133 177 -4 1 -132 -177 h
.154 g 1898 1565 N 132 177 -3 0 -133 -177 h
.1558 g 1902 1565 N 133 177 -4 0 -133 -177 h
.1556 g 1905 1563 N 133 177 -4 2 -132 -177 h
.1553 g 1909 1563 N 132 177 -3 0 -133 -177 h
.1572 g 1912 1563 N 133 177 -4 0 -132 -177 h
.1574 g 1916 1563 N 132 177 -3 1 -133 -178 h
.1572 g 1920 1562 N 133 178 -4 1 -133 -178 h
.1588 g 1923 1562 N 133 178 -4 0 -132 -178 h
.1591 g 1927 1562 N 132 178 -3 1 -133 -179 h
.1593 g 1931 1562 N 133 179 -4 0 -133 -179 h
.1613 g 1934 1560 N 133 179 -4 0 -132 -177 h
.1634 g 1938 1561 N 132 177 -3 1 -133 -179 h
.1592 g 1942 1561 N 133 179 -4 13 -133 -192 h
.1426 g 1945 1559 N 133 192 -4 0 -132 -190 h
.1383 g 1949 1559 N 132 190 -3 12 -133 -202 h
.2148 g 1353 1455 N 133 142 -4 1 -132 -141 h
.2145 g 1357 1456 N 132 141 -3 2 -133 -144 h
.2112 g 1361 1456 N 133 144 -4 1 -133 -145 h
.2079 g 1364 1457 N 133 145 -4 1 -132 -147 h
.2076 g 1368 1455 N 132 147 -3 2 -133 -147 h
.2073 g 1372 1455 N 133 147 -4 1 -133 -148 h
.2039 g 1375 1456 N 133 148 -4 1 -132 -150 h
.2003 g 1379 1456 N 132 150 -3 1 -133 -151 h
.2002 g 1383 1454 N 133 151 -4 1 -133 -150 h
.2002 g 1386 1455 N 133 150 -4 1 -132 -152 h
.1969 g 1390 1455 N 132 152 -3 2 -133 -154 h
.1936 g 1394 1455 N 133 154 -4 1 -133 -155 h
.1938 g 1397 1453 N 133 155 -4 1 -132 -154 h
.1943 g 1401 1453 N 132 154 -3 1 -133 -155 h
.1913 g 1404 1454 N 133 155 -4 1 -132 -157 h
.1885 g 1408 1453 N 132 157 -3 1 -133 -157 h
.189 g 1412 1452 N 133 157 -4 2 -133 -158 h
.1899 g 1415 1452 N 133 158 -4 1 -132 -159 h
.1874 g 1419 1452 N 132 159 -3 1 -133 -160 h
.1849 g 1423 1451 N 133 160 -4 1 -133 -160 h
.1857 g 1426 1450 N 133 160 -4 1 -132 -160 h
.1868 g 1430 1449 N 132 160 -3 1 -133 -160 h
.1847 g 1434 1449 N 133 160 -4 1 -133 -161 h
.1825 g 1437 1449 N 133 161 -4 2 -132 -163 h
.1834 g 1441 1447 N 132 163 -3 1 -133 -162 h
.1847 g 1445 1447 N 133 162 -4 1 -133 -163 h
.1828 g 1448 1447 N 133 163 -4 1 -132 -164 h
.1809 g 1452 1446 N 132 164 -3 1 -133 -164 h
.1819 g 1455 1445 N 133 164 -4 1 -132 -164 h
.1833 g 1459 1445 N 132 164 -3 1 -133 -165 h
.1817 g 1463 1444 N 133 165 -4 1 -133 -165 h
.1801 g 1466 1444 N 133 165 -4 1 -132 -166 h
.1811 g 1470 1442 N 132 166 -3 1 -133 -165 h
.1824 g 1474 1442 N 133 165 -4 1 -133 -166 h
.181 g 1477 1441 N 133 166 -4 1 -132 -166 h
.1796 g 1481 1441 N 132 166 -3 2 -133 -168 h
.1805 g 1485 1439 N 133 168 -4 1 -133 -167 h
.1819 g 1488 1439 N 133 167 -4 1 -132 -168 h
.1806 g 1492 1439 N 132 168 -3 1 -133 -169 h
.1814 g 1496 1437 N 133 169 -4 1 -133 -168 h
.1826 g 1499 1437 N 133 168 -4 1 -132 -169 h
.1814 g 1503 1436 N 132 169 -3 1 -133 -169 h
.1803 g 1506 1436 N 133 169 -4 1 -132 -170 h
.1811 g 1510 1434 N 132 170 -4 1 -132 -169 h
.1821 g 1514 1434 N 132 169 -3 1 -133 -170 h
.181 g 1517 1433 N 133 170 -4 1 -132 -170 h
.1801 g 1521 1433 N 132 170 -3 1 -133 -171 h
.1808 g 1525 1431 N 133 171 -4 1 -133 -170 h
.1816 g 1528 1431 N 133 170 -4 1 -132 -171 h
.1807 g 1532 1431 N 132 171 -3 1 -133 -172 h
.1813 g 1536 1429 N 133 172 -4 1 -133 -171 h
.1819 g 1539 1429 N 133 171 -4 1 -132 -172 h
.1812 g 1543 1428 N 132 172 -3 1 -133 -172 h
.1803 g 1547 1428 N 133 172 -4 1 -133 -173 h
.1807 g 1550 1426 N 133 173 -4 1 -132 -172 h
.1814 g 1554 1426 N 132 172 -3 1 -133 -173 h
.1806 g 1558 1425 N 133 173 -4 1 -133 -173 h
.1797 g 1561 1425 N 133 173 -4 1 -132 -174 h
.1802 g 1565 1424 N 132 174 -3 1 -133 -174 h
.1807 g 1568 1423 N 133 174 -4 1 -132 -174 h
.1799 g 1572 1423 N 132 174 -3 1 -133 -175 h
.1804 g 1576 1421 N 133 175 -4 0 -133 -173 h
.1807 g 1579 1421 N 133 173 -4 2 -132 -175 h
.1799 g 1583 1420 N 132 175 -3 0 -133 -174 h
.1793 g 1587 1420 N 133 174 -4 1 -133 -175 h
.1795 g 1590 1418 N 133 175 -4 1 -132 -174 h
.1798 g 1594 1418 N 132 174 -3 1 -133 -175 h
.1791 g 1598 1418 N 133 175 -4 1 -133 -176 h
.1792 g 1601 1416 N 133 176 -4 1 -132 -175 h
.1796 g 1605 1416 N 132 175 -3 1 -133 -176 h
.1789 g 1609 1415 N 133 176 -4 1 -133 -176 h
.1781 g 1612 1415 N 133 176 -4 1 -132 -177 h
.1785 g 1616 1413 N 132 177 -3 1 -133 -176 h
.1786 g 1619 1413 N 133 176 -4 1 -132 -177 h
.1779 g 1623 1413 N 132 177 -3 0 -133 -177 h
.1782 g 1627 1411 N 133 177 -4 1 -133 -176 h
.1782 g 1630 1411 N 133 176 -4 1 -132 -177 h
.1775 g 1634 1410 N 132 177 -3 1 -133 -177 h
.1771 g 1638 1410 N 133 177 -4 1 -133 -178 h
.1771 g 1641 1409 N 133 178 -4 1 -132 -178 h
.1771 g 1645 1408 N 132 178 -3 1 -133 -178 h
.1767 g 1649 1408 N 133 178 -4 0 -133 -178 h
.1767 g 1652 1407 N 133 178 -4 1 -132 -178 h
.1767 g 1656 1406 N 132 178 -3 1 -133 -178 h
.1763 g 1660 1406 N 133 178 -4 1 -133 -179 h
.1762 g 1663 1404 N 133 179 -4 1 -132 -178 h
.1762 g 1667 1404 N 132 178 -3 1 -133 -179 h
.1758 g 1670 1404 N 133 179 -4 0 -132 -179 h
.1751 g 1674 1403 N 132 179 -3 1 -133 -179 h
.1751 g 1678 1402 N 133 179 -4 1 -133 -179 h
.1754 g 1681 1402 N 133 179 -4 1 -132 -180 h
.1747 g 1685 1401 N 132 180 -3 1 -133 -180 h
.1746 g 1689 1400 N 133 180 -4 0 -133 -179 h
.1749 g 1692 1400 N 133 179 -4 1 -132 -180 h
.1742 g 1696 1399 N 132 180 -3 1 -133 -180 h
.1741 g 1700 1398 N 133 180 -4 1 -133 -180 h
.174 g 1703 1398 N 133 180 -4 1 -132 -181 h
.1734 g 1707 1397 N 132 181 -3 0 -133 -180 h
.1732 g 1711 1397 N 133 180 -4 1 -133 -181 h
.1731 g 1714 1396 N 133 181 -4 1 -132 -181 h
.173 g 1718 1395 N 132 181 -3 0 -133 -180 h
.1728 g 1721 1395 N 133 180 -4 1 -132 -181 h
.1727 g 1725 1394 N 132 181 -4 1 -132 -181 h
.1726 g 1729 1393 N 132 181 -3 1 -133 -181 h
.1724 g 1732 1393 N 133 181 -4 0 -132 -181 h
.1723 g 1736 1392 N 132 181 -3 1 -133 -181 h
.1722 g 1740 1392 N 133 181 -4 1 -133 -182 h
.1721 g 1743 1391 N 133 182 -4 0 -132 -181 h
.172 g 1747 1390 N 132 181 -3 1 -133 -181 h
.1719 g 1751 1390 N 133 181 -4 1 -133 -182 h
.1718 g 1754 1390 N 133 182 -4 0 -132 -182 h
.1712 g 1758 1389 N 132 182 -3 1 -133 -182 h
.1711 g 1762 1388 N 133 182 -4 1 -133 -182 h
.1711 g 1765 1388 N 133 182 -4 1 -132 -183 h
.1705 g 1769 1388 N 132 183 -3 0 -133 -183 h
.1709 g 1773 1386 N 133 183 -4 1 -133 -182 h
.1709 g 1776 1386 N 133 182 -4 1 -132 -183 h
.1702 g 1780 1386 N 132 183 -3 0 -133 -183 h
.1706 g 1783 1385 N 133 183 -4 1 -132 -183 h
.1706 g 1787 1384 N 132 183 -3 1 -133 -183 h
.1698 g 1791 1384 N 133 183 -4 0 -133 -183 h
.1701 g 1794 1383 N 133 183 -4 1 -132 -183 h
.1702 g 1798 1383 N 132 183 -3 1 -133 -184 h
.1692 g 1802 1383 N 133 184 -4 0 -133 -184 h
.1683 g 1805 1382 N 133 184 -4 0 -132 -183 h
.1706 g 1809 1369 N 132 183 -3 1 -133 -171 h
.1793 g 1813 1369 N 133 171 -4 1 -133 -172 h
.1824 g 1816 1357 N 133 172 -4 0 -132 -160 h
.304 g 1166 1332 N 133 161 -4 2 -132 -162 h
.3019 g 1170 1331 N 132 162 -3 2 -133 -163 h
.3003 g 1173 1330 N 133 163 -4 2 -132 -164 h
.2977 g 1177 1328 N 132 164 -3 2 -133 -164 h
.2957 g 1181 1327 N 133 164 -4 1 -133 -164 h
.294 g 1184 1326 N 133 164 -4 2 -132 -165 h
.292 g 1188 1324 N 132 165 -3 1 -133 -164 h
.29 g 1192 1323 N 133 164 -4 2 -133 -165 h
.2879 g 1195 1322 N 133 165 -4 2 -132 -166 h
.2862 g 1199 1321 N 132 166 -3 1 -133 -166 h
.2842 g 1203 1319 N 133 166 -4 2 -133 -166 h
.2823 g 1206 1318 N 133 166 -4 2 -132 -167 h
.2807 g 1210 1317 N 132 167 -3 1 -133 -167 h
.2784 g 1214 1316 N 133 167 -4 2 -133 -168 h
.2765 g 1217 1315 N 133 168 -4 1 -132 -168 h
.2749 g 1221 1314 N 132 168 -3 2 -133 -169 h
.2728 g 1224 1312 N 133 169 -4 2 -132 -169 h
.271 g 1228 1311 N 132 169 -3 1 -133 -169 h
.2694 g 1232 1310 N 133 169 -4 2 -133 -170 h
.2676 g 1235 1308 N 133 170 -4 1 -132 -169 h
.2659 g 1239 1307 N 132 169 -3 2 -133 -170 h
.2641 g 1243 1306 N 133 170 -4 2 -133 -171 h
.2623 g 1246 1305 N 133 171 -4 1 -132 -171 h
.2606 g 1250 1304 N 132 171 -3 1 -133 -171 h
.2592 g 1254 1303 N 133 171 -4 2 -133 -172 h
.2575 g 1257 1301 N 133 172 -4 1 -132 -171 h
.2556 g 1261 1300 N 132 171 -3 2 -133 -172 h
.2542 g 1265 1299 N 133 172 -4 1 -133 -172 h
.2525 g 1268 1298 N 133 172 -4 2 -132 -173 h
.2507 g 1272 1297 N 132 173 -3 1 -133 -173 h
.2493 g 1275 1296 N 133 173 -4 1 -132 -173 h
.2477 g 1279 1294 N 132 173 -3 2 -133 -173 h
.2462 g 1283 1293 N 133 173 -4 1 -133 -173 h
.2449 g 1286 1292 N 133 173 -4 2 -132 -174 h
.2433 g 1290 1291 N 132 174 -3 1 -133 -174 h
.2418 g 1294 1290 N 133 174 -4 1 -133 -174 h
.2403 g 1297 1289 N 133 174 -4 2 -132 -175 h
.2391 g 1301 1288 N 132 175 -3 1 -133 -175 h
.2376 g 1305 1286 N 133 175 -4 1 -133 -174 h
.236 g 1308 1285 N 133 174 -4 2 -132 -175 h
.2348 g 1312 1284 N 132 175 -3 1 -133 -175 h
.2333 g 1316 1283 N 133 175 -4 1 -133 -175 h
.2319 g 1319 1282 N 133 175 -4 1 -132 -175 h
.2308 g 1323 1281 N 132 175 -3 2 -133 -176 h
.2292 g 1326 1280 N 133 176 -4 1 -132 -176 h
.2278 g 1330 1279 N 132 176 -3 1 -133 -176 h
.2267 g 1334 1278 N 133 176 -4 2 -133 -177 h
.2253 g 1337 1277 N 133 177 -4 1 -132 -177 h
.2239 g 1341 1276 N 132 177 -3 1 -133 -177 h
.2229 g 1345 1275 N 133 177 -4 2 -133 -178 h
.2216 g 1348 1273 N 133 178 -4 1 -132 -177 h
.2203 g 1352 1272 N 132 177 -3 1 -133 -177 h
.2192 g 1356 1271 N 133 177 -4 1 -133 -177 h
.2179 g 1359 1270 N 133 177 -4 1 -132 -177 h
.2166 g 1363 1269 N 132 177 -3 2 -133 -178 h
.2157 g 1367 1268 N 133 178 -4 1 -133 -178 h
.2145 g 1370 1267 N 133 178 -4 1 -132 -178 h
.2132 g 1374 1266 N 132 178 -3 1 -133 -178 h
.2123 g 1378 1265 N 133 178 -4 1 -133 -178 h
.2111 g 1381 1264 N 133 178 -4 2 -132 -179 h
.2099 g 1385 1263 N 132 179 -3 1 -133 -179 h
.209 g 1388 1262 N 133 179 -4 1 -132 -179 h
.2078 g 1392 1261 N 132 179 -3 1 -133 -179 h
.2067 g 1396 1260 N 133 179 -4 1 -133 -179 h
.2059 g 1399 1259 N 133 179 -4 1 -132 -179 h
.2048 g 1403 1258 N 132 179 -3 1 -133 -179 h
.2037 g 1407 1257 N 133 179 -4 2 -133 -180 h
.2029 g 1410 1256 N 133 180 -4 1 -132 -180 h
.2018 g 1414 1255 N 132 180 -3 1 -133 -180 h
.2008 g 1418 1254 N 133 180 -4 1 -133 -180 h
.2001 g 1421 1253 N 133 180 -4 1 -132 -180 h
.199 g 1425 1252 N 132 180 -3 1 -133 -180 h
.198 g 1429 1251 N 133 180 -4 1 -133 -180 h
.1974 g 1432 1250 N 133 180 -4 1 -132 -180 h
.1964 g 1436 1249 N 132 180 -3 1 -133 -180 h
.1954 g 1439 1248 N 133 180 -4 1 -132 -180 h
.1948 g 1443 1248 N 132 180 -3 1 -133 -181 h
.1938 g 1447 1246 N 133 181 -4 2 -133 -181 h
.1929 g 1450 1246 N 133 181 -4 1 -132 -182 h
.1923 g 1454 1245 N 132 182 -3 1 -133 -182 h
.1914 g 1458 1244 N 133 182 -4 1 -133 -182 h
.1906 g 1461 1243 N 133 182 -4 1 -132 -182 h
.1897 g 1465 1242 N 132 182 -3 1 -133 -182 h
.1888 g 1469 1241 N 133 182 -4 1 -133 -182 h
.1883 g 1472 1240 N 133 182 -4 1 -132 -182 h
.1875 g 1476 1239 N 132 182 -3 1 -133 -182 h
.1867 g 1480 1238 N 133 182 -4 1 -133 -182 h
.1863 g 1483 1237 N 133 182 -4 1 -132 -182 h
.1855 g 1487 1236 N 132 182 -3 1 -133 -182 h
.1847 g 1490 1236 N 133 182 -4 1 -132 -183 h
.1844 g 1494 1235 N 132 183 -3 1 -133 -183 h
.1836 g 1498 1234 N 133 183 -4 1 -133 -183 h
.1829 g 1501 1233 N 133 183 -4 1 -132 -183 h
.1825 g 1505 1232 N 132 183 -3 1 -133 -183 h
.1818 g 1509 1231 N 133 183 -4 0 -133 -182 h
.1812 g 1512 1230 N 133 182 -4 1 -132 -182 h
.1809 g 1516 1230 N 132 182 -3 1 -133 -183 h
.1802 g 1520 1229 N 133 183 -4 1 -133 -183 h
.1795 g 1523 1228 N 133 183 -4 1 -132 -183 h
.1793 g 1527 1227 N 132 183 -3 1 -133 -183 h
.1787 g 1531 1226 N 133 183 -4 1 -133 -183 h
.1781 g 1534 1225 N 133 183 -4 1 -132 -183 h
.1779 g 1538 1225 N 132 183 -3 1 -133 -184 h
.1773 g 1541 1224 N 133 184 -4 1 -132 -184 h
.1768 g 1545 1223 N 132 184 -3 1 -133 -184 h
.1767 g 1549 1222 N 133 184 -4 0 -133 -183 h
.1762 g 1552 1221 N 133 183 -4 1 -132 -183 h
.1756 g 1556 1221 N 132 183 -3 1 -133 -184 h
.1755 g 1560 1220 N 133 184 -4 1 -133 -184 h
.175 g 1563 1219 N 133 184 -4 1 -132 -184 h
.1747 g 1567 1218 N 132 184 -3 1 -133 -184 h
.1742 g 1571 1217 N 133 184 -4 1 -133 -184 h
.1737 g 1574 1217 N 133 184 -4 0 -132 -184 h
.1737 g 1578 1216 N 132 184 -3 1 -133 -184 h
.1733 g 1582 1215 N 133 184 -4 1 -133 -184 h
.173 g 1585 1215 N 133 184 -4 1 -132 -185 h
.173 g 1589 1214 N 132 185 -3 1 -133 -185 h
.1726 g 1593 1213 N 133 185 -4 0 -133 -184 h
.1722 g 1596 1212 N 133 184 -4 1 -132 -184 h
.1723 g 1600 1212 N 132 184 -3 1 -133 -185 h
.1721 g 1603 1211 N 133 185 -4 1 -132 -185 h
.1717 g 1607 1210 N 132 185 -3 1 -133 -185 h
.1719 g 1611 1210 N 133 185 -4 0 -133 -185 h
.1715 g 1614 1209 N 133 185 -4 1 -132 -185 h
.1713 g 1618 1208 N 132 185 -3 1 -133 -185 h
.1715 g 1622 1208 N 133 185 -4 1 -133 -186 h
.1713 g 1625 1207 N 133 186 -4 1 -132 -186 h
.1711 g 1629 1206 N 132 186 -3 0 -133 -185 h
.1708 g 1633 1205 N 133 185 -4 1 -133 -185 h
.1706 g 1636 1205 N 133 185 -4 1 -132 -186 h
.171 g 1640 1204 N 132 186 -3 0 -133 -185 h
.1708 g 1644 1203 N 133 185 -4 1 -133 -185 h
.1706 g 1647 1203 N 133 185 -4 1 -132 -186 h
.1709 g 1651 1202 N 132 186 -3 1 -133 -186 h
.1707 g 1654 1201 N 133 186 -4 0 -132 -185 h
.1708 g 1658 1201 N 132 185 -3 1 -133 -186 h
.171 g 1662 1200 N 133 186 -4 1 -133 -186 h
.1709 g 1665 1199 N 133 186 -4 0 -132 -185 h
.1709 g 1669 1199 N 132 185 -3 1 -133 -186 h
.1711 g 1673 1199 N 133 186 -4 1 -133 -187 h
.1712 g 1676 1198 N 133 187 -4 0 -132 -186 h
.1712 g 1680 1197 N 132 186 -3 1 -133 -186 h
.1715 g 1684 1197 N 133 186 -4 1 -133 -187 h
.4133 g 972 1209 N 133 183 -4 3 -133 -185 h
.4085 g 975 1204 N 133 185 -4 1 -132 -181 h
.4037 g 979 1203 N 132 181 -3 3 -133 -183 h
.3994 g 982 1199 N 133 183 -4 1 -132 -180 h
.3939 g 986 1196 N 132 180 -4 3 -132 -180 h
.39 g 990 1195 N 132 180 -3 1 -133 -180 h
.3864 g 993 1192 N 133 180 -4 3 -132 -180 h
.3816 g 997 1189 N 132 180 -3 1 -133 -178 h
.3782 g 1001 1188 N 133 178 -4 3 -133 -180 h
.3748 g 1004 1185 N 133 180 -4 1 -132 -178 h
.3715 g 1008 1184 N 132 178 -3 3 -133 -180 h
.3673 g 1012 1181 N 133 180 -4 3 -133 -180 h
.3632 g 1015 1179 N 133 180 -4 1 -132 -179 h
.3602 g 1019 1178 N 132 179 -3 2 -133 -180 h
.3572 g 1023 1175 N 133 180 -4 1 -133 -178 h
.3543 g 1026 1174 N 133 178 -4 3 -132 -180 h
.3514 g 1030 1172 N 132 180 -3 1 -133 -179 h
.3478 g 1034 1170 N 133 179 -4 3 -133 -180 h
.345 g 1037 1168 N 133 180 -4 1 -132 -179 h
.3422 g 1041 1166 N 132 179 -3 2 -133 -179 h
.338 g 1044 1164 N 133 179 -4 3 -132 -180 h
.3353 g 1048 1163 N 132 180 -3 1 -133 -180 h
.3327 g 1052 1161 N 133 180 -4 2 -133 -180 h
.3302 g 1055 1160 N 133 180 -4 1 -132 -180 h
.3276 g 1059 1158 N 132 180 -3 2 -133 -180 h
.3245 g 1063 1156 N 133 180 -4 1 -133 -179 h
.3221 g 1066 1155 N 133 179 -4 3 -132 -181 h
.3196 g 1070 1153 N 132 181 -3 1 -133 -180 h
.3172 g 1074 1151 N 133 180 -4 2 -133 -180 h
.3141 g 1077 1150 N 133 180 -4 2 -132 -181 h
.3113 g 1081 1148 N 132 181 -3 1 -133 -180 h
.309 g 1085 1147 N 133 180 -4 2 -133 -181 h
.3067 g 1088 1145 N 133 181 -4 1 -132 -180 h
.304 g 1092 1143 N 132 180 -3 2 -133 -180 h
.3018 g 1095 1142 N 133 180 -4 1 -132 -180 h
.2996 g 1099 1140 N 132 180 -3 3 -133 -181 h
.2974 g 1103 1139 N 133 181 -4 1 -133 -181 h
.2952 g 1106 1137 N 133 181 -4 2 -132 -181 h
.2921 g 1110 1135 N 132 181 -3 2 -133 -181 h
.29 g 1114 1134 N 133 181 -4 1 -133 -181 h
.2879 g 1117 1133 N 133 181 -4 2 -132 -182 h
.2859 g 1121 1131 N 132 182 -3 1 -133 -181 h
.2839 g 1125 1130 N 133 181 -4 2 -133 -182 h
.2815 g 1128 1128 N 133 182 -4 1 -132 -181 h
.2796 g 1132 1127 N 132 181 -3 2 -133 -182 h
.2776 g 1136 1125 N 133 182 -4 1 -133 -181 h
.2753 g 1139 1124 N 133 181 -4 1 -132 -181 h
.2729 g 1143 1123 N 132 181 -3 2 -133 -182 h
.2711 g 1146 1121 N 133 182 -4 1 -132 -181 h
.2692 g 1150 1120 N 132 181 -3 2 -133 -182 h
.2674 g 1154 1118 N 133 182 -4 1 -133 -181 h
.2653 g 1157 1117 N 133 181 -4 2 -132 -182 h
.2635 g 1161 1116 N 132 182 -3 1 -133 -182 h
.2617 g 1165 1114 N 133 182 -4 2 -133 -182 h
.2599 g 1168 1113 N 133 182 -4 1 -132 -182 h
.2582 g 1172 1112 N 132 182 -3 1 -133 -182 h
.2562 g 1176 1110 N 133 182 -4 2 -133 -182 h
.2545 g 1179 1109 N 133 182 -4 1 -132 -182 h
.2524 g 1183 1108 N 132 182 -3 2 -133 -183 h
.2508 g 1187 1107 N 133 183 -4 1 -133 -183 h
.2491 g 1190 1105 N 133 183 -4 2 -132 -183 h
.2473 g 1194 1104 N 132 183 -3 1 -133 -183 h
.2457 g 1197 1103 N 133 183 -4 1 -132 -183 h
.2441 g 1201 1101 N 132 183 -4 1 -132 -182 h
.2424 g 1205 1100 N 132 182 -3 2 -133 -183 h
.2408 g 1208 1099 N 133 183 -4 1 -132 -183 h
.2393 g 1212 1097 N 132 183 -3 1 -133 -182 h
.2375 g 1216 1096 N 133 182 -4 2 -133 -183 h
.236 g 1219 1095 N 133 183 -4 1 -132 -183 h
.2344 g 1223 1094 N 132 183 -3 1 -133 -183 h
.2329 g 1227 1093 N 133 183 -4 1 -133 -183 h
.2315 g 1230 1091 N 133 183 -4 2 -132 -183 h
.2301 g 1234 1090 N 132 183 -3 1 -133 -183 h
.2287 g 1238 1089 N 133 183 -4 1 -133 -183 h
.2272 g 1241 1088 N 133 183 -4 1 -132 -183 h
.2258 g 1245 1087 N 132 183 -3 2 -133 -184 h
.2242 g 1249 1085 N 133 184 -4 1 -133 -183 h
.2229 g 1252 1084 N 133 183 -4 1 -132 -183 h
.2215 g 1256 1083 N 132 183 -3 2 -133 -184 h
.2202 g 1259 1082 N 133 184 -4 1 -132 -184 h
.2189 g 1263 1081 N 132 184 -3 1 -133 -184 h
.2176 g 1267 1080 N 133 184 -4 1 -133 -184 h
.2164 g 1270 1079 N 133 184 -4 1 -132 -184 h
.2151 g 1274 1077 N 132 184 -3 1 -133 -183 h
.2139 g 1278 1076 N 133 183 -4 2 -133 -184 h
.2125 g 1281 1075 N 133 184 -4 1 -132 -184 h
.2113 g 1285 1074 N 132 184 -3 1 -133 -184 h
.2101 g 1289 1073 N 133 184 -4 1 -133 -184 h
.209 g 1292 1072 N 133 184 -4 1 -132 -184 h
.2078 g 1296 1071 N 132 184 -3 2 -133 -185 h
.2067 g 1300 1070 N 133 185 -4 1 -133 -185 h
.2056 g 1303 1069 N 133 185 -4 1 -132 -185 h
.2045 g 1307 1068 N 132 185 -3 1 -133 -185 h
.2035 g 1310 1067 N 133 185 -4 1 -132 -185 h
.2024 g 1314 1065 N 132 185 -3 1 -133 -184 h
.2014 g 1318 1064 N 133 184 -4 1 -133 -184 h
.2002 g 1321 1063 N 133 184 -4 1 -132 -184 h
.1992 g 1325 1062 N 132 184 -3 1 -133 -184 h
.1982 g 1329 1061 N 133 184 -4 1 -133 -184 h
.1973 g 1332 1060 N 133 184 -4 1 -132 -184 h
.1963 g 1336 1059 N 132 184 -3 2 -133 -185 h
.1954 g 1340 1058 N 133 185 -4 1 -133 -185 h
.1945 g 1343 1057 N 133 185 -4 1 -132 -185 h
.1936 g 1347 1056 N 132 185 -3 1 -133 -185 h
.1927 g 1351 1055 N 133 185 -4 1 -133 -185 h
.1917 g 1354 1054 N 133 185 -4 1 -132 -185 h
.1909 g 1358 1053 N 132 185 -3 1 -133 -185 h
.1901 g 1361 1052 N 133 185 -4 1 -132 -185 h
.1893 g 1365 1051 N 132 185 -3 1 -133 -185 h
.1885 g 1369 1050 N 133 185 -4 1 -133 -185 h
.1877 g 1372 1049 N 133 185 -4 1 -132 -185 h
.1869 g 1376 1049 N 132 185 -3 1 -133 -186 h
.1862 g 1380 1048 N 133 186 -4 1 -133 -186 h
.1854 g 1383 1047 N 133 186 -4 1 -132 -186 h
.1847 g 1387 1046 N 132 186 -3 1 -133 -186 h
.184 g 1391 1045 N 133 186 -4 1 -133 -186 h
.1833 g 1394 1044 N 133 186 -4 1 -132 -186 h
.1827 g 1398 1043 N 132 186 -3 1 -133 -186 h
.182 g 1402 1042 N 133 186 -4 1 -133 -186 h
.1813 g 1405 1041 N 133 186 -4 0 -132 -185 h
.1807 g 1409 1040 N 132 185 -3 1 -133 -185 h
.1801 g 1412 1039 N 133 185 -4 1 -132 -185 h
.1796 g 1416 1039 N 132 185 -4 1 -132 -186 h
.179 g 1420 1038 N 132 186 -3 1 -133 -186 h
.1784 g 1423 1037 N 133 186 -4 1 -132 -186 h
.1778 g 1427 1036 N 132 186 -3 1 -133 -186 h
.1773 g 1431 1035 N 133 186 -4 1 -133 -186 h
.1769 g 1434 1034 N 133 186 -4 1 -132 -186 h
.1764 g 1438 1033 N 132 186 -3 1 -133 -186 h
.1759 g 1442 1033 N 133 186 -4 0 -133 -186 h
.1754 g 1445 1032 N 133 186 -4 1 -132 -186 h
.1749 g 1449 1031 N 132 186 -3 1 -133 -186 h
.1746 g 1453 1030 N 133 186 -4 1 -133 -186 h
.1742 g 1456 1029 N 133 186 -4 1 -132 -186 h
.1738 g 1460 1029 N 132 186 -3 1 -133 -187 h
.1734 g 1464 1028 N 133 187 -4 0 -133 -186 h
.173 g 1467 1027 N 133 186 -4 1 -132 -186 h
.1727 g 1471 1026 N 132 186 -3 1 -133 -186 h
.1724 g 1474 1025 N 133 186 -4 1 -132 -186 h
.172 g 1478 1025 N 132 186 -3 1 -133 -187 h
.1717 g 1482 1024 N 133 187 -4 1 -133 -187 h
.1714 g 1485 1023 N 133 187 -4 0 -132 -186 h
.1712 g 1489 1022 N 132 186 -3 1 -133 -186 h
.1709 g 1493 1021 N 133 186 -4 1 -133 -186 h
.1707 g 1496 1021 N 133 186 -4 1 -132 -187 h
.1705 g 1500 1020 N 132 187 -3 0 -133 -186 h
.1702 g 1504 1019 N 133 186 -4 1 -133 -186 h
.1701 g 1507 1019 N 133 186 -4 1 -132 -187 h
.1699 g 1511 1018 N 132 187 -3 1 -133 -187 h
.1697 g 1515 1017 N 133 187 -4 0 -133 -186 h
.1696 g 1518 1016 N 133 186 -4 1 -132 -186 h
.1694 g 1522 1016 N 132 186 -3 1 -133 -187 h
.1694 g 1525 1015 N 133 187 -4 1 -132 -187 h
.1692 g 1529 1014 N 132 187 -3 0 -133 -186 h
.1692 g 1533 1014 N 133 186 -4 1 -133 -187 h
.1691 g 1536 1013 N 133 187 -4 1 -132 -187 h
.169 g 1540 1012 N 132 187 -3 0 -133 -186 h
.169 g 1544 1012 N 133 186 -4 1 -133 -187 h
.169 g 1547 1011 N 133 187 -4 1 -132 -187 h
.169 g 1551 1010 N 132 187 -3 0 -133 -186 h
.5037 g 773 1074 N 133 201 -4 1 -132 -195 h
.4967 g 777 1073 N 132 195 -3 4 -133 -198 h
.4909 g 781 1067 N 133 198 -4 1 -133 -193 h
.485 g 784 1066 N 133 193 -4 4 -132 -196 h
.4794 g 788 1061 N 132 196 -3 1 -133 -192 h
.474 g 792 1060 N 133 192 -4 4 -133 -195 h
.4691 g 795 1055 N 133 195 -4 0 -132 -190 h
.4642 g 799 1054 N 132 190 -3 4 -133 -193 h
.4593 g 802 1050 N 133 193 -4 1 -132 -190 h
.4526 g 806 1045 N 132 190 -3 4 -133 -189 h
.4481 g 810 1044 N 133 189 -4 1 -133 -189 h
.4437 g 813 1041 N 133 189 -4 3 -132 -189 h
.4394 g 817 1040 N 132 189 -3 1 -133 -189 h
.4353 g 821 1036 N 133 189 -4 3 -133 -188 h
.4313 g 824 1035 N 133 188 -4 1 -132 -188 h
.4273 g 828 1031 N 132 188 -3 4 -133 -188 h
.4234 g 832 1030 N 133 188 -4 0 -133 -187 h
.4195 g 835 1027 N 133 187 -4 4 -132 -188 h
.4142 g 839 1024 N 132 188 -3 1 -133 -186 h
.4104 g 843 1023 N 133 186 -4 3 -133 -188 h
.4067 g 846 1020 N 133 188 -4 1 -132 -186 h
.403 g 850 1019 N 132 186 -3 3 -133 -188 h
.3995 g 854 1016 N 133 188 -4 1 -133 -186 h
.3961 g 857 1015 N 133 186 -4 3 -132 -188 h
.3925 g 861 1012 N 132 188 -3 1 -133 -186 h
.3891 g 864 1011 N 133 186 -4 3 -132 -188 h
.3858 g 868 1008 N 132 188 -3 1 -133 -186 h
.3825 g 872 1007 N 133 186 -4 3 -133 -188 h
.3792 g 875 1004 N 133 188 -4 1 -132 -186 h
.375 g 879 1001 N 132 186 -3 2 -133 -185 h
.3719 g 883 1000 N 133 185 -4 1 -133 -185 h
.3687 g 886 998 N 133 185 -4 3 -132 -186 h
.3655 g 890 997 N 132 186 -3 1 -133 -186 h
.3626 g 894 994 N 133 186 -4 3 -133 -186 h
.3596 g 897 993 N 133 186 -4 1 -132 -186 h
.3567 g 901 990 N 132 186 -3 2 -133 -185 h
.3536 g 905 989 N 133 185 -4 2 -133 -186 h
.3507 g 908 987 N 133 186 -4 2 -132 -186 h
.3469 g 912 984 N 132 186 -3 1 -133 -184 h
.3441 g 915 983 N 133 184 -4 3 -132 -186 h
.3415 g 919 981 N 132 186 -3 1 -133 -185 h
.3387 g 923 980 N 133 185 -4 2 -133 -186 h
.3359 g 926 978 N 133 186 -4 1 -132 -185 h
.3331 g 930 977 N 132 185 -3 3 -133 -187 h
.3304 g 934 974 N 133 187 -4 1 -133 -185 h
.3278 g 937 973 N 133 185 -4 2 -132 -186 h
.3253 g 941 971 N 132 186 -3 1 -133 -185 h
.322 g 945 969 N 133 185 -4 2 -133 -185 h
.3195 g 948 968 N 133 185 -4 1 -132 -185 h
.3171 g 952 966 N 132 185 -3 2 -133 -185 h
.3146 g 956 965 N 133 185 -4 1 -133 -185 h
.3122 g 959 963 N 133 185 -4 3 -132 -186 h
.3097 g 963 962 N 132 186 -3 1 -133 -186 h
.3073 g 966 959 N 133 186 -4 2 -132 -185 h
.3049 g 970 958 N 132 185 -3 1 -133 -185 h
.3025 g 974 956 N 133 185 -4 2 -133 -185 h
.2995 g 977 954 N 133 185 -4 1 -132 -184 h
.2972 g 981 953 N 132 184 -3 2 -133 -185 h
.2948 g 985 951 N 133 185 -4 1 -133 -184 h
.2927 g 988 950 N 133 184 -4 2 -132 -185 h
.2906 g 992 948 N 132 185 -3 1 -133 -184 h
.2885 g 996 947 N 133 184 -4 2 -133 -185 h
.2862 g 999 945 N 133 185 -4 2 -132 -185 h
.2839 g 1003 944 N 132 185 -3 2 -133 -186 h
.2818 g 1007 943 N 133 186 -4 1 -133 -186 h
.2792 g 1010 941 N 133 186 -4 1 -132 -185 h
.2772 g 1014 940 N 132 185 -3 1 -133 -185 h
.2752 g 1017 938 N 133 185 -4 2 -132 -185 h
.2732 g 1021 937 N 132 185 -3 1 -133 -185 h
.2712 g 1025 935 N 133 185 -4 2 -133 -185 h
.2692 g 1028 934 N 133 185 -4 1 -132 -185 h
.2674 g 1032 932 N 132 185 -3 2 -133 -185 h
.2654 g 1036 931 N 133 185 -4 1 -133 -185 h
.2634 g 1039 930 N 133 185 -4 2 -132 -186 h
.2617 g 1043 928 N 132 186 -3 1 -133 -185 h
.2597 g 1047 927 N 133 185 -4 2 -133 -186 h
.2574 g 1050 925 N 133 186 -4 1 -132 -185 h
.2557 g 1054 924 N 132 185 -3 1 -133 -185 h
.254 g 1058 922 N 133 185 -4 1 -133 -184 h
.2521 g 1061 921 N 133 184 -4 2 -132 -185 h
.2502 g 1065 920 N 132 185 -3 1 -133 -185 h
.2486 g 1069 919 N 133 185 -4 2 -133 -186 h
.2469 g 1072 917 N 133 186 -4 1 -132 -185 h
.2452 g 1076 916 N 132 185 -3 2 -133 -186 h
.2435 g 1079 915 N 133 186 -4 1 -132 -186 h
.2416 g 1083 913 N 132 186 -3 1 -133 -185 h
.2399 g 1087 912 N 133 185 -4 1 -133 -185 h
.2383 g 1090 911 N 133 185 -4 2 -132 -186 h
.2367 g 1094 910 N 132 186 -3 1 -133 -186 h
.2351 g 1098 908 N 133 186 -4 1 -133 -185 h
.2336 g 1101 907 N 133 185 -4 1 -132 -185 h
.2321 g 1105 906 N 132 185 -3 2 -133 -186 h
.2306 g 1109 905 N 133 186 -4 1 -133 -186 h
.2291 g 1112 903 N 133 186 -4 2 -132 -186 h
.2273 g 1116 902 N 132 186 -3 1 -133 -186 h
.2259 g 1120 901 N 133 186 -4 1 -133 -186 h
.2245 g 1123 899 N 133 186 -4 1 -132 -185 h
.2231 g 1127 898 N 132 185 -3 1 -133 -185 h
.2217 g 1130 897 N 133 185 -4 1 -132 -185 h
.2203 g 1134 896 N 132 185 -3 2 -133 -186 h
.2189 g 1138 895 N 133 186 -4 1 -133 -186 h
.2176 g 1141 894 N 133 186 -4 1 -132 -186 h
.2163 g 1145 892 N 132 186 -3 1 -133 -185 h
.2148 g 1149 891 N 133 185 -4 2 -133 -186 h
.2135 g 1152 890 N 133 186 -4 1 -132 -186 h
.2123 g 1156 889 N 132 186 -3 1 -133 -186 h
.211 g 1160 888 N 133 186 -4 1 -133 -186 h
.2098 g 1163 886 N 133 186 -4 1 -132 -185 h
.2086 g 1167 885 N 132 185 -3 1 -133 -185 h
.2074 g 1171 884 N 133 185 -4 2 -133 -186 h
.2062 g 1174 883 N 133 186 -4 1 -132 -186 h
.2051 g 1178 882 N 132 186 -3 1 -133 -186 h
.2039 g 1181 881 N 133 186 -4 1 -132 -186 h
.2028 g 1185 880 N 132 186 -3 1 -133 -186 h
.2016 g 1189 879 N 133 186 -4 1 -133 -186 h
.2005 g 1192 878 N 133 186 -4 1 -132 -186 h
.1995 g 1196 877 N 132 186 -3 1 -133 -186 h
.1984 g 1200 876 N 133 186 -4 1 -133 -186 h
.1974 g 1203 874 N 133 186 -4 1 -132 -185 h
.1964 g 1207 873 N 132 185 -3 1 -133 -185 h
.1954 g 1211 872 N 133 185 -4 1 -133 -185 h
.1944 g 1214 871 N 133 185 -4 2 -132 -186 h
.1934 g 1218 870 N 132 186 -3 1 -133 -186 h
.1924 g 1222 869 N 133 186 -4 1 -133 -186 h
.1915 g 1225 868 N 133 186 -4 1 -132 -186 h
.1906 g 1229 867 N 132 186 -3 1 -133 -186 h
.1897 g 1232 866 N 133 186 -4 1 -132 -186 h
.1889 g 1236 865 N 132 186 -3 1 -133 -186 h
.188 g 1240 864 N 133 186 -4 1 -133 -186 h
.1872 g 1243 863 N 133 186 -4 1 -132 -186 h
.1863 g 1247 862 N 132 186 -3 1 -133 -186 h
.1856 g 1251 861 N 133 186 -4 1 -133 -186 h
.1848 g 1254 860 N 133 186 -4 1 -132 -186 h
.184 g 1258 859 N 132 186 -3 1 -133 -186 h
.1832 g 1262 858 N 133 186 -4 1 -133 -186 h
.1825 g 1265 857 N 133 186 -4 1 -132 -186 h
.1818 g 1269 856 N 132 186 -3 0 -133 -185 h
.1811 g 1273 856 N 133 185 -4 1 -133 -186 h
.1804 g 1276 855 N 133 186 -4 1 -132 -186 h
.1798 g 1280 854 N 132 186 -3 1 -133 -186 h
.1791 g 1284 853 N 133 186 -4 1 -133 -186 h
.1785 g 1287 852 N 133 186 -4 1 -132 -186 h
.1779 g 1291 851 N 132 186 -3 1 -133 -186 h
.1773 g 1294 850 N 133 186 -4 1 -132 -186 h
.1767 g 1298 849 N 132 186 -3 1 -133 -186 h
.1761 g 1302 848 N 133 186 -4 1 -133 -186 h
.1756 g 1305 847 N 133 186 -4 1 -132 -186 h
.1751 g 1309 847 N 132 186 -3 0 -133 -186 h
.1746 g 1313 846 N 133 186 -4 1 -133 -186 h
.1741 g 1316 845 N 133 186 -4 1 -132 -186 h
.1736 g 1320 844 N 132 186 -3 1 -133 -186 h
.1731 g 1324 843 N 133 186 -4 1 -133 -186 h
.1727 g 1327 842 N 133 186 -4 1 -132 -186 h
.1723 g 1331 842 N 132 186 -3 1 -133 -187 h
.1719 g 1335 841 N 133 187 -4 0 -133 -186 h
.1715 g 1338 840 N 133 186 -4 1 -132 -186 h
.1711 g 1342 839 N 132 186 -3 1 -133 -186 h
.1708 g 1345 838 N 133 186 -4 1 -132 -186 h
.1704 g 1349 837 N 132 186 -3 1 -133 -186 h
.1701 g 1353 837 N 133 186 -4 0 -133 -186 h
.1698 g 1356 836 N 133 186 -4 1 -132 -186 h
.1695 g 1360 835 N 132 186 -3 1 -133 -186 h
.1692 g 1364 834 N 133 186 -4 1 -133 -186 h
.169 g 1367 834 N 133 186 -4 1 -132 -187 h
.1687 g 1371 833 N 132 187 -3 0 -133 -186 h
.1685 g 1375 832 N 133 186 -4 1 -133 -186 h
.1683 g 1378 831 N 133 186 -4 1 -132 -186 h
.1681 g 1382 831 N 132 186 -3 1 -133 -187 h
.1679 g 1386 830 N 133 187 -4 0 -133 -186 h
.1677 g 1389 829 N 133 186 -4 1 -132 -186 h
.1676 g 1393 828 N 132 186 -3 1 -133 -186 h
.1674 g 1396 828 N 133 186 -4 0 -132 -186 h
.1673 g 1400 827 N 132 186 -3 1 -133 -186 h
.1672 g 1404 826 N 133 186 -4 1 -133 -186 h
.167 g 1407 826 N 133 186 -4 1 -132 -187 h
.1669 g 1411 825 N 132 187 -3 0 -133 -186 h
.1668 g 1415 824 N 133 186 -4 1 -133 -186 h
.1667 g 1418 824 N 133 186 -4 1 -132 -187 h
%pm3d_map_end
1.000 UL
LTb
3042 1110 M
2379 182 L
1.000 UL
LTb
558 520 M
2379 182 L
1.000 UL
LTb
558 520 M
663 928 V
1.000 UL
LTb
3042 1110 M
1221 1448 L
1.000 UL
LTb
558 520 M
0 570 V
1.000 UL
LTa
558 520 M
663 928 V
1.000 UL
LTb
558 520 M
36 51 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
1221 1448 M
-37 -52 V
1.000 UL
LTa
922 452 M
663 928 V
1.000 UL
LTb
922 452 M
37 52 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
1585 1380 M
-36 -51 V
1.000 UL
LTa
1287 385 M
662 927 V
1.000 UL
LTb
1287 385 M
36 51 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
1949 1312 M
-37 -51 V
1.000 UL
LTa
1651 317 M
662 928 V
1.000 UL
LTb
1651 317 M
37 51 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
2313 1245 M
-36 -52 V
1.000 UL
LTa
2015 250 M
663 927 V
1.000 UL
LTb
2015 250 M
36 51 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
2678 1177 M
-37 -51 V
1.000 UL
LTa
2379 182 M
663 928 V
1.000 UL
LTb
2379 182 M
37 51 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
3042 1110 M
-36 -51 V
LTb
1.000 UL
LTa
2379 182 M
558 520 L
1.000 UL
LTb
2379 182 M
-59 11 V
1.000 UL
LTb
1.000 UL
LTb
558 520 M
59 -11 V
1.000 UL
LTa
2512 368 M
691 706 L
1.000 UL
LTb
2512 368 M
-60 11 V
1.000 UL
LTb
1.000 UL
LTb
691 706 M
59 -11 V
1.000 UL
LTa
2644 553 M
823 891 L
1.000 UL
LTb
2644 553 M
-59 11 V
1.000 UL
LTb
1.000 UL
LTb
823 891 M
59 -11 V
1.000 UL
LTa
2777 739 M
956 1077 L
1.000 UL
LTb
2777 739 M
-59 11 V
1.000 UL
LTb
1.000 UL
LTb
956 1077 M
59 -11 V
1.000 UL
LTa
2909 925 M
1088 1262 L
1.000 UL
LTb
2909 925 M
-59 11 V
1.000 UL
LTb
1.000 UL
LTb
1088 1262 M
60 -11 V
1.000 UL
LTa
3042 1110 M
1221 1448 L
1.000 UL
LTb
3042 1110 M
-59 11 V
1.000 UL
LTb
1.000 UL
LTb
1221 1448 M
59 -11 V
LTb
1.000 UL
LTb
558 710 M
63 0 V
1.000 UL
LTb
1.000 UL
LTb
558 774 M
63 0 V
1.000 UL
LTb
1.000 UL
LTb
558 837 M
63 0 V
1.000 UL
LTb
1.000 UL
LTb
558 900 M
63 0 V
1.000 UL
LTb
1.000 UL
LTb
558 964 M
63 0 V
1.000 UL
LTb
1.000 UL
LTb
558 1027 M
63 0 V
1.000 UL
LTb
1.000 UL
LTb
558 1090 M
63 0 V
1.000 UL
LTb
LTb
1.000 UP
grestore % colour palette end
stroke
grestore
end
showpage
}}%
\fontsize{8}{\baselineskip}\selectfont
\put(557,1232){\makebox(0,0){${\displaystyle \Delta}$}}%
\put(432,1090){\makebox(0,0)[r]{ 1}}%
\put(432,1027){\makebox(0,0)[r]{ 0.8}}%
\put(432,964){\makebox(0,0)[r]{ 0.6}}%
\put(432,900){\makebox(0,0)[r]{ 0.4}}%
\put(432,837){\makebox(0,0)[r]{ 0.2}}%
\put(432,774){\makebox(0,0)[r]{ 0}}%
\put(432,710){\makebox(0,0)[r]{-0.2}}%
\put(3166,562){\makebox(0,0){${\displaystyle \omega_c}$}}%
\put(3061,1103){\makebox(0,0)[l]{ 1}}%
\put(2928,918){\makebox(0,0)[l]{ 0.8}}%
\put(2796,732){\makebox(0,0)[l]{ 0.6}}%
\put(2663,546){\makebox(0,0)[l]{ 0.4}}%
\put(2530,361){\makebox(0,0)[l]{ 0.2}}%
\put(2398,175){\makebox(0,0)[l]{ 0}}%
\put(1303,119){\makebox(0,0){${\displaystyle m}$}}%
\put(2367,149){\makebox(0,0){ 300}}%
\put(2003,217){\makebox(0,0){ 200}}%
\put(1639,285){\makebox(0,0){ 100}}%
\put(1275,352){\makebox(0,0){ 0}}%
\put(911,420){\makebox(0,0){-100}}%
\put(546,487){\makebox(0,0){-200}}%
\put(3328,1667){\makebox(0,0)[l]{ 1}}%
\put(3328,1544){\makebox(0,0)[l]{ 0.8}}%
\put(3328,1422){\makebox(0,0)[l]{ 0.6}}%
\put(3328,1299){\makebox(0,0)[l]{ 0.4}}%
\put(3328,1177){\makebox(0,0)[l]{ 0.2}}%
\put(3328,1054){\makebox(0,0)[l]{ 0}}%
\put(3328,932){\makebox(0,0)[l]{-0.2}}%
\end{picture}%
\endgroup
\endinput

